Macroeconomic Data Transformations Matter

In a low-dimensional linear regression setup, considering linear transformations/combinations of predictors does not alter predictions. However, when the forecasting technology either uses shrinkage or is nonlinear, it does. This is precisely the fabric of the machine learning (ML) macroeconomic forecasting environment. Pre-processing of the data translates to an alteration of the regularization -- explicit or implicit -- embedded in ML algorithms. We review old transformations and propose new ones, then empirically evaluate their merits in a substantial pseudo-out-sample exercise. It is found that traditional factors should almost always be included as predictors and moving average rotations of the data can provide important gains for various forecasting targets. Also, we note that while predicting directly the average growth rate is equivalent to averaging separate horizon forecasts when using OLS-based techniques, the latter can substantially improve on the former when regularization and/or nonparametric nonlinearities are involved.

==> (inline-0) <==
\begin{tabular}{l}
		\toprule \toprule
		Component-wise $L_2$ Boosting Algorithm \\ \midrule 
		1: Define $f^{(1)}(Z_t) = \bar{y}_{t+h}$ \\
		2: \textbf{For} $n$ \textbf{in} $1:N$ \textbf{do}: \\
		3: \hspace{2em} Define $e_{t+h}^{(n)} = y_{t+h} - f^{(n)}(Z_t) $\\
		4: \hspace{2em} Randomnly draw $m$ features from $Z_t$ \\
		5: \hspace{2em} OLS regressions $e_{t+h}^{(n)} = \beta^{(i)} Z_{i,t} + \nu_{i,t+h}$ and residuals $\hat{\nu}_{i,t+h} = e_{t+h} - \hat{\beta}^{(i)} Z_{i,t}$ \\
		6: \hspace{2em} Compute $SSR_i : \hat{\nu}_i'\hat{\nu}_i$ \\
		7: \hspace{2em} Select $i^* := \arg \min SSR_i$ \\
		8: \hspace{1.5em} Define $g(Z_t) = Z_{i^*} \hat{\beta}^{i^*}$ \\
		9: \hspace{1.5em} Update $f^{(n+1)}(Z_t) = f^{(n)}(Z_t) + \eta g(Z_t)$\\
		10: \textbf{end} \\
		11: \textbf{Return} prediction $f^{(N+1)}(Z_t)$
		\\ \bottomrule \bottomrule
	\end{tabular}
\begin{longtable}{l|cccccccccc}
\caption{Relative RMSE - H=1} \\ 
\hline
 & INDPRO & EMP & UNRATE & INCOME & CONS & RETAIL & HOUST & M2 & CPI & PPI \\ 
\hline
\endhead
\hline
\endfoot
\hline
\multicolumn{ 1 }{l|}{\textbf{ Benchmarks }} \\
FM (RMSE) & 0.006 & 0.001 & 0.148 & \textbf{0.007} & \textbf{\underline{0.004}} & \textbf{\underline{0.011}} & \textbf{0.072} & \textbf{0.003} & \textbf{0.002} & 0.006 \\ 
  AR & 1.06* & 1.03 & 1.04* & 1.06** & \textbf{1.03}* & \textbf{1.02} & \textbf{1.01} & \textbf{1.01} & \textbf{1.03} & 1.01 \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Adaptive Lasso }} \\
  F & \textbf{0.96}*** & \textbf{0.97}** & 0.97** & \textbf{1.00} & \textbf{1.03}* & \textbf{1.04}* & \textbf{1.02} & \textbf{0.98}* & \textbf{0.98} & 0.98 \\ 
  F-X & \textbf{0.95}*** & 1.03 & \textbf{0.96}** & 1.01 & \textbf{1.08}* & \textbf{1.09}** & \textbf{1.02} & \textbf{0.99} & 1.06 & 1.00 \\ 
  F-MARX & \textbf{0.95}** & 0.99 & \textbf{0.95}** & \textbf{1.00} & \textbf{1.04}* & \textbf{1.02} & \textbf{1.01} & \textbf{0.99} & \textbf{0.96} & \textbf{0.93}*** \\ 
  F-MAF & \textbf{0.94}*** & 0.99 & \textbf{0.95}*** & 1.01 & \textbf{1.04}* & \textbf{1.05}* & \textbf{1.02}* & \textbf{1.00} & 1.05 & 1.02 \\ 
  F-Level & \textbf{0.96}** & 1.02 & \textbf{0.95}*** & \textbf{1.00} & \textbf{1.02} & \textbf{1.04}* & \textbf{1.02}* & \textbf{1.00} & \textbf{1.02} & 0.99 \\ 
  F-X-MARX & 1.09 & 1.01 & \textbf{0.95}*** & 1.01 & \textbf{1.06}* & \textbf{1.03} & \textbf{1.01} & \textbf{0.97} & 1.04 & \textbf{0.97} \\ 
  F-X-MAF & \textbf{0.95}*** & 1.01 & \textbf{0.96}** & 1.02 & \textbf{1.06}** & \textbf{1.07}* & \textbf{1.02}* & \textbf{0.98} & 1.05 & 1.01 \\ 
  F-X-Level & \textbf{0.96}** & 1.02 & \textbf{0.96}** & \textbf{1.00} & \textbf{1.04}* & \textbf{1.10}** & \textbf{1.02}* & \textbf{0.98} & \textbf{1.03} & 1.01 \\ 
  F-X-MARX-Level & 1.10 & 1.01 & \textbf{0.95}*** & \textbf{1.00} & \textbf{1.06}** & \textbf{1.05}* & \textbf{1.01} & \textbf{0.98} & \textbf{1.03} & \textbf{0.97}* \\ 
  X & \textbf{0.95}** & 1.03 & \textbf{0.96}** & \textbf{1.00} & \textbf{1.08}** & \textbf{1.05}** & \textbf{1.03}* & \textbf{0.99} & 1.04 & 1.02 \\ 
  MARX & \textbf{0.96}* & 1.01 & \textbf{0.96}** & \textbf{1.00} & \textbf{1.06}** & \textbf{1.03}* & \textbf{1.01} & \textbf{0.97} & \textbf{\underline{0.96}} & \textbf{0.97} \\ 
  MAF & 0.98 & 1.00 & \textbf{0.96}** & 1.01 & \textbf{1.08}*** & \textbf{1.05}** & 1.03** & \textbf{1.00} & 1.09 & 1.04 \\ 
  X-MARX & 1.15 & 1.00 & \textbf{0.95}*** & \textbf{1.00} & \textbf{1.07}** & \textbf{1.04}* & \textbf{1.01} & \textbf{0.99} & 1.09 & \textbf{0.97}* \\ 
  X-MAF & 1.23 & 1.02 & \textbf{0.95}*** & \textbf{1.00} & \textbf{1.06}** & \textbf{1.09}* & 1.03** & \textbf{0.98} & \textbf{1.03} & 1.00 \\ 
  X-Level & \textbf{0.96}** & 1.02 & \textbf{0.96}** & \textbf{1.00} & \textbf{1.05}* & \textbf{1.06}** & 1.03** & \textbf{0.98} & \textbf{1.03} & 1.01 \\ 
  X-MARX-Level & 1.13 & 1.01 & \textbf{0.95}*** & \textbf{1.00} & \textbf{1.06}** & \textbf{1.04}* & \textbf{1.01} & \textbf{0.97} & \textbf{1.03} & \textbf{0.96}* \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Elastic Net }} \\
  F & 0.97** & \textbf{0.97}** & 0.97** & 1.01 & \textbf{1.03} & \textbf{1.04}* & \textbf{1.00} & \textbf{0.98}* & \textbf{0.98} & \textbf{0.97} \\ 
  F-X & \textbf{0.96}** & 1.01 & \textbf{0.96}** & 1.01 & \textbf{1.04}* & \textbf{1.04}* & \textbf{1.01} & \textbf{1.00} & 1.04 & 1.00 \\ 
  F-MARX & \textbf{0.95}** & \textbf{0.98} & \textbf{0.94}*** & \textbf{1.00} & \textbf{1.05}** & \textbf{1.02} & \textbf{1.00} & \textbf{0.99} & \textbf{0.97} & \textbf{\underline{0.92}}*** \\ 
  F-MAF & \textbf{0.95}*** & \textbf{0.98} & \textbf{0.95}*** & \textbf{1.00} & \textbf{1.04}* & \textbf{1.06}** & \textbf{1.01} & \textbf{0.99} & 1.04 & 1.03 \\ 
  F-Level & \textbf{0.96}** & \textbf{0.98} & \textbf{0.95}*** & 1.01 & \textbf{1.03} & \textbf{1.02} & \textbf{\underline{0.97}} & \textbf{1.00} & \textbf{1.00} & 0.99 \\ 
  F-X-MARX & 1.09 & 1.01 & \textbf{0.95}*** & \textbf{1.00} & \textbf{1.05}** & \textbf{1.04}* & \textbf{1.00} & \textbf{0.98} & 1.19 & \textbf{0.96}* \\ 
  F-X-MAF & \textbf{0.95}*** & 1.01 & \textbf{0.96}** & 1.00 & \textbf{1.05}** & \textbf{1.10}* & \textbf{1.02} & \textbf{0.99} & 1.06 & 0.99 \\ 
  F-X-Level & \textbf{0.96}** & 1.01 & \textbf{0.96}** & 1.01 & \textbf{1.04} & \textbf{1.03}* & \textbf{1.02} & \textbf{0.99} & \textbf{1.03} & 0.99 \\ 
  F-X-MARX-Level & 1.08 & 1.01 & \textbf{0.95}*** & \textbf{1.00} & \textbf{1.05}* & \textbf{1.04}* & \textbf{1.00} & \textbf{0.98} & 1.19 & \textbf{0.97}* \\ 
  X & \textbf{0.96}** & 1.02 & \textbf{0.96}** & 1.00 & \textbf{1.04}* & \textbf{1.05}** & \textbf{1.02} & \textbf{0.98} & \textbf{1.03} & 0.99 \\ 
  MARX & \textbf{0.96}** & 1.00 & \textbf{0.95}*** & \textbf{1.00} & \textbf{1.04}* & \textbf{1.03}* & \textbf{0.99} & \textbf{0.97} & \textbf{0.97} & \textbf{0.95}** \\ 
  MAF & 0.97 & 0.99 & \textbf{0.96}** & 1.01 & \textbf{1.05}** & \textbf{1.06}* & 1.03* & \textbf{1.00} & 1.10 & 1.03 \\ 
  X-MARX & 1.14 & 1.00 & \textbf{0.95}*** & \textbf{1.00} & \textbf{1.06}** & \textbf{1.04}* & \textbf{1.00} & \textbf{0.98} & 1.12 & \textbf{0.96}** \\ 
  X-MAF & \textbf{0.95}*** & 1.01 & \textbf{0.96}** & \textbf{1.00} & \textbf{1.06}** & \textbf{1.04}* & \textbf{1.02} & \textbf{1.00} & \textbf{1.03} & 0.99 \\ 
  X-Level & \textbf{0.96}** & 1.01 & \textbf{0.96}** & \textbf{0.99} & \textbf{1.04}* & \textbf{1.04}* & \textbf{1.02} & \textbf{0.98} & \textbf{1.03} & 1.00 \\ 
  X-MARX-Level & 1.09 & 1.01 & \textbf{0.95}*** & \textbf{1.00} & \textbf{1.08}** & \textbf{1.07}* & \textbf{1.01} & \textbf{0.97} & 1.04 & \textbf{0.96}* \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Linear Boosting }} \\
  F & 0.97** & 1.00 & \textbf{0.97}** & \textbf{1.00} & \textbf{1.03} & \textbf{1.04}* & \textbf{1.00} & 1.17*** & 1.07* & 0.99 \\ 
  F-X & 0.98 & 1.02 & \textbf{0.96}** & \textbf{1.00} & \textbf{1.07}** & \textbf{1.05}* & 1.04*** & 1.06* & 1.08 & 1.02 \\ 
  F-MARX & \textbf{0.96}** & 1.05** & \textbf{0.96}* & \textbf{0.99} & \textbf{1.04} & \textbf{1.03} & \textbf{1.01} & 1.09** & \textbf{1.00} & 0.98 \\ 
  F-MAF & \textbf{0.94}*** & \textbf{0.95}** & \textbf{0.94}*** & 1.01 & \textbf{1.05}* & \textbf{1.03}* & \textbf{1.02} & \textbf{1.01} & 1.06 & 1.03 \\ 
  F-Level & \textbf{0.95}*** & 0.99 & \textbf{0.96}*** & 1.01 & \textbf{1.03} & \textbf{1.04}* & \textbf{1.02} & 1.04 & \textbf{1.01} & 1.01 \\ 
  F-X-MARX & \textbf{0.94}*** & 1.05** & \textbf{0.96}** & \textbf{1.00} & \textbf{1.07}** & \textbf{1.12}** & 1.04** & 1.08** & 1.14* & \textbf{0.96}** \\ 
  F-X-MAF & 1.23 & 1.00 & \textbf{0.95}*** & \textbf{0.99} & \textbf{1.06}** & \textbf{1.05}** & 1.05*** & \textbf{0.99} & \textbf{1.03} & 1.03 \\ 
  F-X-Level & \textbf{0.94}*** & 0.99 & \textbf{0.96}** & \textbf{1.00} & \textbf{1.07}* & \textbf{1.03}* & 1.03** & \textbf{1.02} & 1.09 & 1.01 \\ 
  F-X-MARX-Level & \textbf{0.94}*** & 0.99 & \textbf{0.94}*** & \textbf{0.99} & \textbf{1.07}** & \textbf{1.05}* & 1.03** & \textbf{1.02} & \textbf{0.98} & \textbf{0.94}** \\ 
  X & \textbf{0.96}** & 1.08** & \textbf{0.96}** & 1.02 & \textbf{1.08}** & \textbf{1.06}** & 1.04*** & 1.06** & 1.22 & 1.02 \\ 
  MARX & \textbf{0.95}** & 1.10*** & \textbf{0.95}** & \textbf{0.99} & \textbf{1.06}** & \textbf{1.04}** & \textbf{1.00} & 1.07* & 1.09 & \textbf{0.97} \\ 
  MAF & 0.99 & 1.00 & \textbf{0.96}** & \textbf{1.00} & \textbf{1.06}** & \textbf{1.04}* & \textbf{1.02} & \textbf{1.02} & 1.19* & 1.04 \\ 
  X-MARX & \textbf{0.96}* & 1.08*** & \textbf{0.94}*** & \textbf{1.00} & \textbf{1.06}** & \textbf{1.10}** & 1.03** & 1.09** & 1.04 & \textbf{0.97}* \\ 
  X-MAF & \textbf{0.96} & 1.02 & \textbf{0.96}** & 1.02 & \textbf{1.11}** & \textbf{1.06}** & 1.04*** & \textbf{0.98} & \textbf{1.02} & 1.01 \\ 
  X-Level & \textbf{0.95}** & 1.05* & \textbf{0.96}** & 1.00 & \textbf{1.06}** & \textbf{1.06}** & 1.05*** & 1.04 & \textbf{1.03} & 1.01 \\ 
  X-MARX-Level & \textbf{0.94}*** & 1.01 & \textbf{0.94}*** & 1.06 & \textbf{1.10}** & \textbf{1.03} & 1.03** & 1.03 & \textbf{1.03} & 1.02 \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Random Forest }} \\
  F & \textbf{0.95}*** & 0.99 & \textbf{0.97}** & \textbf{0.97}** & \textbf{1.05}* & \textbf{1.04}** & 1.04** & \textbf{0.97} & \textbf{1.00} & \textbf{0.97} \\ 
  F-X & \textbf{0.96}** & 1.00 & \textbf{0.95}*** & \textbf{0.98}* & \textbf{1.05}** & \textbf{1.04}** & 1.04** & \textbf{0.96} & \textbf{1.00} & \textbf{0.97}* \\ 
  F-MARX & \textbf{0.93}*** & \textbf{0.95}** & \textbf{0.94}*** & \textbf{0.95}** & \textbf{1.05}* & \textbf{1.03} & 1.03* & \textbf{0.96}* & \textbf{0.97} & \textbf{0.95}** \\ 
  F-MAF & \textbf{0.96}** & \textbf{0.97} & \textbf{0.97}** & \textbf{0.98}** & \textbf{1.04}* & \textbf{1.04}* & 1.04** & \textbf{0.97} & \textbf{1.01} & \textbf{0.97} \\ 
  F-Level & \textbf{0.94}*** & 1.00 & \textbf{0.96}** & 1.02 & \textbf{1.05}* & \textbf{1.05}** & 1.04** & \textbf{0.96} & \textbf{1.00} & 0.98 \\ 
  F-X-MARX & \textbf{0.93}*** & \textbf{0.96}** & \textbf{0.95}*** & \textbf{0.96}* & \textbf{1.05}** & \textbf{1.04}* & 1.03* & \textbf{0.96}* & \textbf{0.98} & \textbf{0.95}** \\ 
  F-X-MAF & \textbf{0.94}*** & \textbf{0.98} & \textbf{0.95}*** & \textbf{0.97}* & \textbf{1.06}* & \textbf{1.04}* & 1.05*** & \textbf{0.96} & \textbf{0.99} & 0.98 \\ 
  F-X-Level & \textbf{0.95}*** & 0.99 & \textbf{0.95}*** & \textbf{1.00} & \textbf{1.05}* & \textbf{1.04}** & 1.05*** & \textbf{0.95} & \textbf{1.00} & 0.98 \\ 
  F-X-MARX-Level & \textbf{\underline{0.92}}*** & \textbf{\underline{0.94}}*** & \textbf{0.95}*** & \textbf{0.97}* & \textbf{1.05}* & \textbf{1.04}* & 1.04** & \textbf{0.96} & \textbf{0.97} & \textbf{0.95}** \\ 
  X & \textbf{0.96}** & 1.01 & \textbf{0.95}*** & \textbf{0.98}* & \textbf{1.04}* & \textbf{1.04}* & 1.05*** & \textbf{0.96} & \textbf{1.00} & \textbf{0.97}* \\ 
  MARX & \textbf{0.93}*** & \textbf{0.95}** & \textbf{0.95}*** & \textbf{\underline{0.94}}* & \textbf{1.06}** & \textbf{1.03} & 1.03 & \textbf{0.97} & \textbf{0.97} & \textbf{0.95}** \\ 
  MAF & \textbf{0.97}* & 0.99 & 0.98 & \textbf{0.99} & \textbf{1.05}* & \textbf{1.04}** & 1.05*** & \textbf{0.98} & \textbf{1.02} & \textbf{0.96}* \\ 
  X-MARX & \textbf{0.93}*** & \textbf{0.96}** & \textbf{0.94}*** & \textbf{0.96}* & \textbf{1.05}** & \textbf{1.03}* & 1.04** & \textbf{0.96}* & \textbf{0.98} & \textbf{0.95}** \\ 
  X-MAF & \textbf{0.96}** & 0.99 & \textbf{0.95}*** & \textbf{0.97}** & \textbf{1.05}* & \textbf{1.04}** & 1.05*** & \textbf{0.96} & \textbf{0.99} & 0.98 \\ 
  X-Level & \textbf{0.95}*** & 0.99 & \textbf{0.95}*** & 1.00 & \textbf{1.05}* & \textbf{1.05}* & 1.05*** & \textbf{\underline{0.95}} & \textbf{0.99} & \textbf{0.97}* \\ 
  X-MARX-Level & \textbf{0.92}*** & \textbf{0.95}** & \textbf{0.94}*** & \textbf{0.98}* & \textbf{1.06}* & \textbf{1.04}* & 1.04** & \textbf{0.96}* & \textbf{0.96} & \textbf{0.95}** \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Boosted Trees }} \\
  F & 0.97* & 1.06*** & 1.01 & \textbf{1.00} & \textbf{1.05}** & \textbf{1.03}* & 1.05** & 1.04 & \textbf{0.98} & 0.99 \\ 
  F-X & 0.99 & 1.03 & \textbf{0.96}** & 1.00 & \textbf{1.05}** & \textbf{1.05}** & 1.07*** & \textbf{1.00} & \textbf{0.98} & 0.98 \\ 
  F-MARX & \textbf{0.96}** & 1.02 & \textbf{\underline{0.94}}*** & 1.01 & \textbf{1.06}** & \textbf{1.03}* & 1.03 & \textbf{1.00} & \textbf{0.98} & \textbf{0.97} \\ 
  F-MAF & \textbf{0.96}** & 1.06* & 0.98 & 1.03* & \textbf{1.06}* & \textbf{1.05}** & 1.08*** & \textbf{0.99} & \textbf{1.00} & 0.98 \\ 
  F-Level & \textbf{0.95}*** & 1.04 & 1.00 & 1.06** & \textbf{1.07}* & \textbf{1.05}** & 1.10*** & \textbf{0.98} & \textbf{1.01} & 1.01 \\ 
  F-X-MARX & 0.98 & 1.01 & \textbf{0.97}* & \textbf{0.98} & \textbf{1.06}*** & \textbf{1.04}* & 1.06*** & \textbf{0.99} & \textbf{1.01} & 0.99 \\ 
  F-X-MAF & 0.98 & 1.04* & \textbf{0.96}** & 1.02 & \textbf{1.06}* & \textbf{1.03} & 1.07*** & \textbf{0.99} & \textbf{0.98} & 1.00 \\ 
  F-X-Level & \textbf{0.96}** & 1.09* & \textbf{0.96}** & 1.04* & \textbf{1.04}** & \textbf{1.05}** & 1.08*** & \textbf{0.98} & \textbf{1.01} & 1.02 \\ 
  F-X-MARX-Level & 0.97 & 1.04 & \textbf{0.96}** & \textbf{0.99} & \textbf{1.07}*** & \textbf{1.02} & 1.07*** & \textbf{0.99} & \textbf{1.00} & 0.99 \\ 
  X & 1.00 & 1.10*** & 0.97 & 1.00 & \textbf{1.04}* & \textbf{1.04}** & 1.10*** & \textbf{0.99} & \textbf{1.00} & 1.00 \\ 
  MARX & \textbf{0.95}** & 1.03 & \textbf{0.96}** & \textbf{1.00} & \textbf{1.07}** & \textbf{1.05}* & 1.05** & \textbf{1.02} & \textbf{0.98} & \textbf{0.97} \\ 
  MAF & \textbf{0.97}** & 1.07* & 0.99 & 1.04* & \textbf{1.05}** & \textbf{1.05}* & 1.09*** & 1.03 & \textbf{1.02} & 0.99 \\ 
  X-MARX & \textbf{0.96}** & \textbf{0.97} & \textbf{0.95}** & 1.01 & \textbf{1.06}** & \textbf{1.05}** & 1.08*** & \textbf{1.01} & \textbf{0.99} & \textbf{0.97}** \\ 
  X-MAF & 0.98 & 1.07** & \textbf{0.97}* & \textbf{0.99} & \textbf{1.05}** & \textbf{1.05}** & 1.07*** & \textbf{1.01} & \textbf{1.00} & 1.00 \\ 
  X-Level & \textbf{0.96}* & 1.06** & 0.97* & 1.03 & \textbf{1.05}** & \textbf{1.06}** & 1.10*** & \textbf{0.99} & \textbf{0.99} & 1.01 \\ 
  X-MARX-Level & 0.97 & 1.02 & \textbf{0.96}** & \textbf{0.98} & \textbf{1.07}*** & \textbf{1.02} & 1.07*** & \textbf{0.97} & \textbf{0.99} & 0.98  
\label{RMSEh1}
\end{longtable}
\end{ThreePartTable}
\end{tiny}

\clearpage

\begin{tiny}
\begin{ThreePartTable}
\begin{longtable}{l|cccccccccc}
\caption{Relative RMSE - H=3} \\ 
\hline
 & INDPRO & EMP & UNRATE & INCOME & CONS & RETAIL & HOUST & M2 & CPI & PPI \\ 
\hline
\endhead
\hline
\endfoot
\hline
\multicolumn{ 1 }{l|}{\textbf{ Benchmarks }} \\
FM (RMSE) & 0.004 & 0.001 & 0.088 & \textbf{0.003} & \textbf{0.002} & \textbf{0.005} & 0.033 & \textbf{0.003} & \textbf{0.002} & \textbf{0.004} \\ 
  AR & 1.08 & 1.03 & 1.04 & 1.09** & \textbf{1.06}* & \textbf{1.01} & \textbf{0.96} & \textbf{1.00} & \textbf{1.01} & \textbf{1.00} \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Adaptive Lasso }} \\
  F & \textbf{0.95}** & \textbf{0.91}*** & 0.94* & \textbf{0.98} & \textbf{0.99} & 1.07 & 1.05 & \textbf{0.98} & \textbf{1.01} & \textbf{0.99} \\ 
  F-X & \textbf{0.99} & 0.98 & 0.95* & 1.01 & \textbf{1.03} & \textbf{1.00} & \textbf{0.96} & \textbf{1.04} & 1.07** & \textbf{0.99} \\ 
  F-MARX & 1.06 & 1.02 & 0.89*** & 1.09 & \textbf{1.06} & \textbf{1.05} & \textbf{0.97} & \textbf{0.99} & 1.07* & \textbf{0.98} \\ 
  F-MAF & 1.10* & 1.03 & 0.90** & 1.01 & \textbf{1.04} & \textbf{1.03} & \textbf{0.97} & \textbf{1.03} & 1.12** & 1.03 \\ 
  F-Level & 1.01 & 1.04 & 1.41*** & 1.06* & \textbf{1.01} & 1.06 & 1.18*** & \textbf{0.95} & 1.26* & 1.10 \\ 
  F-X-MARX & \textbf{0.96} & \textbf{0.94} & 0.89*** & 1.05 & \textbf{1.04} & \textbf{1.02} & \textbf{0.97} & \textbf{0.96} & 1.06** & \textbf{0.94}* \\ 
  F-X-MAF & \textbf{0.98} & \textbf{0.95} & 0.91** & \textbf{1.00} & \textbf{1.01} & \textbf{0.99} & \textbf{0.96} & \textbf{1.04} & 1.06* & \textbf{1.00} \\ 
  F-X-Level & \textbf{0.97} & 0.98 & 0.93* & 1.02 & \textbf{1.02} & \textbf{1.01} & \textbf{0.96} & 1.04 & 1.06 & \textbf{0.98} \\ 
  F-X-MARX-Level & \textbf{0.96} & \textbf{0.95} & 0.90** & 1.06 & \textbf{1.03} & \textbf{1.05} & \textbf{0.96} & \textbf{0.94}* & 1.06 & \textbf{0.96} \\ 
  X & \textbf{0.99} & 0.98 & 0.95 & 1.02 & \textbf{1.03} & \textbf{1.01} & \textbf{0.97} & \textbf{1.03} & 1.06** & \textbf{0.98} \\ 
  MARX & 1.10* & 1.08 & 0.89** & 1.13* & \textbf{1.09}* & 1.11** & \textbf{0.97} & \textbf{0.96} & 1.09** & \textbf{0.97} \\ 
  MAF & 1.10** & 1.08 & 0.92* & \textbf{1.01} & 1.11** & 1.09 & 0.98 & 1.09** & 1.15** & 1.05* \\ 
  X-MARX & \textbf{0.94}* & \textbf{0.95}* & 0.89*** & 1.03 & \textbf{1.03} & \textbf{1.03} & \textbf{0.97} & \textbf{0.97} & \textbf{1.03} & \textbf{0.94}* \\ 
  X-MAF & \textbf{0.98} & \textbf{0.95} & 0.91** & \textbf{1.00} & \textbf{1.02} & \textbf{\underline{0.99}} & \textbf{0.97} & \textbf{1.03} & 1.07** & \textbf{0.99} \\ 
  X-Level & \textbf{0.98} & 0.99 & 0.93 & 1.02 & \textbf{1.01} & \textbf{1.01} & \textbf{0.96} & 1.04 & 1.07 & \textbf{0.98} \\ 
  X-MARX-Level & \textbf{0.96} & \textbf{0.95} & 0.90** & 1.06 & \textbf{1.03} & \textbf{1.04} & \textbf{0.96} & \textbf{\underline{0.94}}* & 1.07 & \textbf{0.97} \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Elastic Net }} \\
  F & \textbf{0.94}** & \textbf{0.91}*** & 0.92** & \textbf{0.98} & \textbf{1.00} & 1.07* & \textbf{0.97}* & \textbf{0.98} & \textbf{1.00} & \textbf{0.99} \\ 
  F-X & \textbf{0.99} & 0.98 & 0.92** & 1.01 & \textbf{1.03} & \textbf{1.00} & 0.99 & \textbf{1.01} & 1.06** & \textbf{0.99} \\ 
  F-MARX & 1.06 & \textbf{0.92}** & 0.97 & 1.12 & \textbf{1.09}* & \textbf{1.06} & 0.98 & \textbf{0.96}* & \textbf{1.03} & \textbf{0.96} \\ 
  F-MAF & 1.08 & 0.98 & 0.95 & \textbf{1.00} & \textbf{1.05} & \textbf{1.03} & 1.00 & \textbf{0.99} & 1.07* & 1.03 \\ 
  F-Level & \textbf{0.97} & 1.06 & 1.15** & 1.06* & \textbf{1.02} & \textbf{1.02} & 0.99 & \textbf{0.98} & 1.11 & 1.08 \\ 
  F-X-MARX & \textbf{0.96} & \textbf{0.94}* & 0.89*** & 1.07 & \textbf{1.03} & \textbf{1.02} & \textbf{0.97} & \textbf{0.96}* & \textbf{1.04}* & \textbf{0.94}* \\ 
  F-X-MAF & \textbf{0.98} & 0.96 & 0.92** & \textbf{1.00} & \textbf{1.01} & \textbf{1.00} & 0.99 & \textbf{1.01} & 1.07** & \textbf{0.99} \\ 
  F-X-Level & \textbf{0.97} & 0.99 & 0.92** & 1.02 & \textbf{1.02} & \textbf{1.02} & 1.00 & \textbf{1.03} & 1.08 & \textbf{0.98} \\ 
  F-X-MARX-Level & \textbf{0.95} & 0.96 & 0.90** & 1.07 & \textbf{1.03} & \textbf{1.05} & 0.98 & \textbf{0.95}* & 1.04 & \textbf{0.94} \\ 
  X & \textbf{0.98} & 0.99 & 0.92** & 1.02 & \textbf{1.03} & \textbf{1.00} & 0.99 & \textbf{1.01} & 1.07** & \textbf{0.99} \\ 
  MARX & 1.13* & 0.96 & 0.97 & 1.13 & 1.13** & 1.06 & \textbf{0.97} & \textbf{0.95}** & \textbf{1.02} & \textbf{0.96} \\ 
  MAF & 1.10* & 1.01 & 0.98 & \textbf{1.00} & 1.11* & \textbf{1.04} & 1.02 & \textbf{1.00} & 1.08* & 1.06* \\ 
  X-MARX & \textbf{0.96} & \textbf{0.95} & 0.89*** & 1.07 & \textbf{1.03} & \textbf{1.03} & \textbf{0.97} & \textbf{0.96} & \textbf{1.03} & \textbf{\underline{0.93}}* \\ 
  X-MAF & \textbf{0.98} & 0.96 & 0.92** & \textbf{1.00} & \textbf{1.01} & \textbf{1.00} & 0.99 & \textbf{1.01} & 1.07** & \textbf{1.00} \\ 
  X-Level & \textbf{0.98} & 0.99 & 0.92** & 1.02 & \textbf{1.02} & \textbf{1.02} & 1.00 & \textbf{1.03} & 1.09 & \textbf{0.98} \\ 
  X-MARX-Level & \textbf{0.96} & 0.97 & 0.89** & 1.08 & \textbf{1.03} & \textbf{1.05} & 0.98 & \textbf{0.95}* & 1.05 & \textbf{0.94} \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Linear Boosting }} \\
  F & \textbf{0.96} & 0.96 & 0.90*** & \textbf{0.98} & \textbf{1.00} & \textbf{1.04}** & 0.98* & 1.23*** & 1.08 & \textbf{1.00} \\ 
  F-X & \textbf{0.96} & 1.02 & 0.93* & 1.01 & \textbf{1.09}** & \textbf{1.04}* & \textbf{0.96} & 1.08* & 1.11** & \textbf{1.00} \\ 
  F-MARX & 1.03 & 1.10** & 0.91* & 1.17 & \textbf{1.07} & 1.13 & 0.99 & 1.10** & 1.08 & \textbf{0.96} \\ 
  F-MAF & 1.05 & \textbf{0.95} & 0.97 & \textbf{0.98} & \textbf{1.01} & \textbf{1.02} & 0.98 & \textbf{1.04} & 1.08** & 1.07** \\ 
  F-Level & \textbf{0.92}** & 1.01 & 0.95 & 1.01 & \textbf{1.02} & 1.07* & \textbf{0.96} & \textbf{1.00} & 1.08 & \textbf{1.03} \\ 
  F-X-MARX & \textbf{0.96} & 1.06 & \textbf{0.89}** & 1.08 & \textbf{1.06}* & 1.08* & 1.00 & 1.12** & 1.07 & \textbf{0.95} \\ 
  F-X-MAF & \textbf{0.98} & \textbf{0.91}** & 0.89** & \textbf{0.99} & \textbf{1.02} & \textbf{1.02} & \textbf{0.98} & \textbf{0.95}* & \textbf{1.04}* & \textbf{0.99} \\ 
  F-X-Level & \textbf{0.96} & 0.98 & 0.91** & 1.01 & \textbf{1.04} & \textbf{1.02} & 0.98 & \textbf{1.02} & \textbf{1.03} & \textbf{0.98} \\ 
  F-X-MARX-Level & \textbf{0.96} & 1.00 & \textbf{0.88}** & 1.03 & \textbf{1.04} & 1.08 & 0.99 & 1.04 & \textbf{1.00} & \textbf{0.96} \\ 
  X & 1.02 & 1.12* & 0.94 & 1.03 & \textbf{1.09}** & \textbf{1.02} & \textbf{0.97} & 1.10** & 1.09* & \textbf{0.99} \\ 
  MARX & 1.08 & 1.20*** & 0.94 & 1.14* & 1.13* & 1.16* & 0.99 & 1.08** & 1.09 & \textbf{0.98} \\ 
  MAF & 1.11* & 1.02 & 0.97 & \textbf{0.99} & \textbf{1.06} & \textbf{1.04} & 1.00 & 1.13** & 1.17*** & 1.04 \\ 
  X-MARX & \textbf{0.99} & 1.14** & 0.89** & 1.05* & \textbf{1.06}* & 1.12* & 1.00 & 1.13** & 1.07 & \textbf{0.96} \\ 
  X-MAF & \textbf{0.99} & \textbf{0.93}* & 0.89** & \textbf{1.00} & \textbf{1.05} & \textbf{1.02} & 0.98 & \textbf{0.96} & 1.06* & \textbf{0.99} \\ 
  X-Level & \textbf{0.99} & 1.01 & 0.94 & 1.02 & \textbf{1.04} & \textbf{1.04} & 0.98 & 1.04 & \textbf{1.00} & \textbf{0.98} \\ 
  X-MARX-Level & \textbf{0.96} & 1.01 & \textbf{0.88}** & 1.08 & \textbf{1.03} & 1.10 & 1.00 & 1.06 & \textbf{1.01} & \textbf{0.95} \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Random Forest }} \\
  F & \textbf{0.97} & 1.00 & 0.93* & \textbf{0.98} & \textbf{1.00} & \textbf{1.00} & \textbf{0.94}* & \textbf{0.96}* & \textbf{\underline{0.94}} & \textbf{0.97} \\ 
  F-X & 1.01 & 1.02 & 0.93 & \textbf{1.00} & \textbf{1.03} & \textbf{1.03} & \textbf{0.95} & \textbf{0.99} & \textbf{0.96} & \textbf{0.97} \\ 
  F-MARX & \textbf{0.88}*** & \textbf{0.87}** & \textbf{0.84}*** & \textbf{\underline{0.96}}** & \textbf{1.01} & \textbf{1.04} & \textbf{0.95} & \textbf{0.98} & \textbf{0.97} & \textbf{0.97} \\ 
  F-MAF & 1.02 & 0.98 & 0.92* & \textbf{0.98} & \textbf{1.02} & \textbf{1.02} & \textbf{0.94} & \textbf{1.00} & \textbf{0.98} & \textbf{0.97} \\ 
  F-Level & \textbf{0.96} & 1.00 & 0.94* & 1.04* & \textbf{\underline{0.99}} & \textbf{1.05} & \textbf{0.95} & \textbf{0.95}* & \textbf{1.03} & 1.05 \\ 
  F-X-MARX & \textbf{0.88}*** & \textbf{\underline{0.87}}** & \textbf{0.84}*** & \textbf{0.97}* & \textbf{1.02} & \textbf{1.03} & \textbf{0.95} & \textbf{0.98} & \textbf{0.98} & \textbf{0.98} \\ 
  F-X-MAF & \textbf{1.00} & 0.98 & 0.91* & \textbf{0.99} & \textbf{1.02} & \textbf{1.03} & \textbf{0.95} & \textbf{1.01} & \textbf{0.98} & \textbf{0.98} \\ 
  F-X-Level & \textbf{0.97} & 1.01 & 0.92 & 1.01 & \textbf{1.01} & \textbf{1.04} & \textbf{0.96} & \textbf{0.94}* & \textbf{1.00} & \textbf{1.03} \\ 
  F-X-MARX-Level & \textbf{0.89}*** & \textbf{0.88}** & \textbf{\underline{0.83}}*** & \textbf{0.98} & \textbf{1.01} & \textbf{1.04}* & \textbf{0.96} & \textbf{0.96} & \textbf{0.97} & \textbf{1.00} \\ 
  X & 1.03 & 1.05 & 0.95 & \textbf{0.99} & \textbf{1.02} & \textbf{1.03} & \textbf{0.95} & \textbf{0.98} & \textbf{0.95} & \textbf{0.97} \\ 
  MARX & \textbf{\underline{0.86}}*** & \textbf{0.88}** & \textbf{0.84}*** & \textbf{0.97} & \textbf{1.01} & \textbf{1.04} & \textbf{0.95} & \textbf{0.97} & \textbf{0.97} & \textbf{0.97} \\ 
  MAF & 1.04 & 1.05 & 0.95 & \textbf{0.99} & \textbf{1.02} & \textbf{1.02} & \textbf{0.95} & \textbf{1.00} & \textbf{0.97} & \textbf{0.98} \\ 
  X-MARX & \textbf{0.88}*** & \textbf{0.88}** & \textbf{0.84}*** & \textbf{0.96}* & \textbf{1.02} & \textbf{1.04} & \textbf{0.96} & \textbf{0.98} & \textbf{0.98} & \textbf{0.97} \\ 
  X-MAF & 1.01 & 1.01 & 0.93 & \textbf{0.98} & \textbf{1.02} & \textbf{1.03} & \textbf{0.96} & \textbf{1.00} & \textbf{0.98} & \textbf{0.98} \\ 
  X-Level & \textbf{0.99} & 1.04 & 0.95 & 1.01 & \textbf{1.01} & \textbf{1.05} & \textbf{0.96} & \textbf{0.95}* & \textbf{0.99} & \textbf{1.02} \\ 
  X-MARX-Level & \textbf{0.89}*** & \textbf{0.87}** & \textbf{0.84}*** & \textbf{0.97} & \textbf{1.01} & \textbf{1.04} & \textbf{0.96} & \textbf{0.96} & \textbf{0.98} & \textbf{0.99} \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Boosted Trees }} \\
  F & \textbf{0.96} & 1.10 & 0.97 & \textbf{0.98} & \textbf{1.05}** & \textbf{1.02} & \textbf{0.97} & \textbf{1.01} & \textbf{0.95} & \textbf{1.00} \\ 
  F-X & 1.01 & 1.07 & 0.94 & \textbf{1.00} & \textbf{1.04}* & 1.06* & \textbf{0.96} & 1.06* & \textbf{0.98} & \textbf{1.00} \\ 
  F-MARX & \textbf{0.90}** & 0.98 & \textbf{0.86}*** & \textbf{0.97} & \textbf{1.03} & \textbf{1.05}** & \textbf{0.95} & \textbf{0.99} & \textbf{0.99} & \textbf{1.00} \\ 
  F-MAF & \textbf{0.98} & 1.12* & 0.96 & 1.01 & 1.09** & 1.06** & \textbf{0.95}* & \textbf{1.01} & \textbf{0.95} & \textbf{0.98} \\ 
  F-Level & \textbf{0.96} & 1.05 & 0.97 & 1.12*** & \textbf{1.01} & \textbf{1.05}* & 1.03 & \textbf{0.99} & 1.05 & 1.07 \\ 
  F-X-MARX & \textbf{0.91}** & 0.96 & \textbf{0.86}*** & \textbf{0.97} & \textbf{1.04} & \textbf{1.05}** & \textbf{0.94} & \textbf{1.00} & \textbf{1.00} & \textbf{0.99} \\ 
  F-X-MAF & 1.01 & 1.07 & 0.92** & \textbf{0.99} & \textbf{1.04}* & \textbf{1.06} & \textbf{0.93} & \textbf{1.02} & \textbf{1.00} & \textbf{1.00} \\ 
  F-X-Level & \textbf{0.98} & 1.07 & 0.92* & \textbf{0.99} & \textbf{1.06}** & 1.11*** & \textbf{0.98} & \textbf{0.99} & 1.05 & 1.08* \\ 
  F-X-MARX-Level & \textbf{0.90}*** & \textbf{0.94} & \textbf{0.86}*** & \textbf{0.99} & \textbf{1.05}* & \textbf{1.01} & \textbf{\underline{0.92}}* & \textbf{0.97} & 1.04 & \textbf{1.01} \\ 
  X & 1.02 & 1.08* & 0.91* & 1.01 & \textbf{1.04} & \textbf{1.06}* & \textbf{0.95} & 1.05 & \textbf{1.01} & \textbf{1.02} \\ 
  MARX & \textbf{0.92}** & \textbf{0.90}** & \textbf{0.87}*** & \textbf{0.98} & \textbf{1.05} & 1.09* & \textbf{0.96} & \textbf{1.04} & \textbf{0.99} & \textbf{0.97} \\ 
  MAF & 1.04 & 1.16* & 0.97 & \textbf{1.00} & 1.12*** & 1.07** & 0.98 & \textbf{1.03} & \textbf{0.98} & \textbf{0.98} \\ 
  X-MARX & \textbf{0.91}** & 0.97 & \textbf{0.86}*** & \textbf{0.99} & \textbf{1.04} & \textbf{1.04}* & 0.98 & 1.05* & \textbf{1.02} & \textbf{0.98} \\ 
  X-MAF & 1.02 & 1.03 & 0.92* & 1.02 & \textbf{1.03} & 1.08** & \textbf{0.97} & \textbf{1.00} & \textbf{1.02} & \textbf{1.02} \\ 
  X-Level & 1.02 & 1.08 & 0.96 & 1.04 & \textbf{1.04}* & 1.12*** & \textbf{0.95} & \textbf{0.98} & \textbf{1.00} & 1.08* \\ 
  X-MARX-Level & \textbf{0.91}** & 0.97 & \textbf{0.84}*** & \textbf{0.99} & \textbf{1.06}* & \textbf{1.03} & \textbf{0.94} & \textbf{0.97}* & \textbf{1.02} & 1.03  
\label{RMSEh3}
\end{longtable}
\end{ThreePartTable}
\end{tiny}

\clearpage

\begin{tiny}
\begin{ThreePartTable}
\begin{longtable}{l|cccccccccc}
\caption{Relative RMSE - H=6} \\ 
\hline
 & INDPRO & EMP & UNRATE & INCOME & CONS & RETAIL & HOUST & M2 & CPI & PPI \\ 
\hline
\endhead
\hline
\endfoot
\hline
\multicolumn{ 1 }{l|}{\textbf{ Benchmarks }} \\
FM (RMSE) & 0.004 & \textbf{0.001} & \textbf{0.077} & \textbf{0.002} & \textbf{0.002} & \textbf{0.004} & \textbf{0.024} & \textbf{0.002} & 0.002 & \textbf{0.004} \\ 
  AR & 1.03 & 1.07 & 1.09* & 1.04 & \textbf{0.92}* & \textbf{0.98} & \textbf{0.94} & \textbf{0.94} & \textbf{0.96} & \textbf{0.95} \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Adaptive Lasso }} \\
  F & \textbf{0.94}** & \textbf{0.93}** & \textbf{0.95} & \textbf{0.96}** & \textbf{0.97}* & \textbf{1.05} & \textbf{1.03} & \textbf{0.96} & 0.99 & \textbf{1.00} \\ 
  F-X & 0.96* & \textbf{0.97} & \textbf{0.99} & \textbf{1.01} & \textbf{0.99} & \textbf{0.95} & \textbf{0.91} & \textbf{0.96} & 1.00 & \textbf{0.99} \\ 
  F-MARX & 1.01 & \textbf{1.04} & \textbf{0.94} & 1.05 & \textbf{1.00} & \textbf{\underline{0.92}}* & \textbf{1.05} & \textbf{1.02} & 1.09* & 1.11* \\ 
  F-MAF & 1.17** & 1.16** & \textbf{0.94} & 1.09* & \textbf{1.04} & \textbf{1.09} & 1.48*** & 1.06 & 1.12** & 1.16*** \\ 
  F-Level & 1.08 & 1.10 & 1.52*** & 1.08** & \textbf{0.95} & \textbf{1.07} & 1.38*** & \textbf{0.92} & 1.39* & 1.09 \\ 
  F-X-MARX & 0.98 & \textbf{1.03} & \textbf{0.94} & \textbf{0.97} & \textbf{1.00} & \textbf{0.95} & \textbf{0.90} & \textbf{1.00} & 1.04* & \textbf{1.02} \\ 
  F-X-MAF & 0.97 & \textbf{0.97} & \textbf{0.92}* & \textbf{0.97} & \textbf{0.98} & \textbf{0.98} & \textbf{0.91} & \textbf{0.95} & 1.01 & \textbf{1.00} \\ 
  F-X-Level & 0.99 & \textbf{0.97} & \textbf{1.02} & \textbf{1.01} & \textbf{1.01} & \textbf{0.96} & \textbf{0.90} & \textbf{0.90}* & 1.26 & 1.06 \\ 
  F-X-MARX-Level & 1.05 & \textbf{1.00} & \textbf{0.97} & \textbf{0.97} & \textbf{1.00} & \textbf{0.97} & \textbf{0.89} & \textbf{0.95} & 1.29 & 1.11 \\ 
  X & 0.97 & \textbf{0.98} & \textbf{0.99} & \textbf{1.01} & \textbf{0.99} & \textbf{0.95} & \textbf{0.91} & \textbf{0.96} & 1.00 & \textbf{1.00} \\ 
  MARX & 1.03 & 1.12* & 1.04 & 1.06 & \textbf{1.09}* & \textbf{0.92} & 1.08 & 1.05 & 1.08 & 1.06 \\ 
  MAF & 1.29*** & 1.24*** & 1.45*** & 1.12* & 1.16*** & \textbf{1.18}* & 1.44*** & 1.11* & 1.22*** & 1.18*** \\ 
  X-MARX & 0.99 & \textbf{0.98} & \textbf{0.94} & \textbf{0.96} & \textbf{1.00} & \textbf{0.95} & \textbf{0.90} & \textbf{0.99} & 1.03 & \textbf{1.00} \\ 
  X-MAF & 0.97 & \textbf{0.97} & \textbf{0.93}* & \textbf{0.98} & \textbf{0.99} & \textbf{0.98} & \textbf{0.91} & \textbf{0.94} & 1.02 & \textbf{0.99} \\ 
  X-Level & 0.99 & \textbf{0.97} & \textbf{1.03} & \textbf{1.02} & \textbf{1.00} & \textbf{0.97} & \textbf{0.90} & \textbf{0.90}* & 1.26 & 1.06 \\ 
  X-MARX-Level & 1.05 & \textbf{1.00} & \textbf{0.97} & \textbf{0.96} & \textbf{1.00} & \textbf{0.97} & \textbf{0.89} & \textbf{0.95} & 1.33* & 1.10 \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Elastic Net }} \\
  F & \textbf{0.93}** & \textbf{0.95} & \textbf{0.90}*** & \textbf{0.96}** & \textbf{0.98}* & \textbf{1.03} & \textbf{0.95} & \textbf{0.97} & 1.00 & \textbf{1.00} \\ 
  F-X & 0.97 & \textbf{0.98} & \textbf{0.95} & \textbf{1.01} & \textbf{0.99} & \textbf{0.95} & \textbf{0.95} & \textbf{0.96} & 0.98 & \textbf{0.99} \\ 
  F-MARX & 1.00 & \textbf{0.95} & 1.06 & \textbf{0.96}* & \textbf{0.98} & \textbf{0.93} & \textbf{1.00} & \textbf{0.94} & 1.01 & \textbf{0.97} \\ 
  F-MAF & 1.10 & \textbf{1.02} & 1.11 & \textbf{1.03} & \textbf{0.99} & \textbf{1.09} & \textbf{1.04} & \textbf{0.98} & 1.05 & 1.15*** \\ 
  F-Level & 1.12 & 1.17* & 1.50*** & \textbf{1.02} & \textbf{0.99} & \textbf{1.10} & 1.17* & \textbf{0.88}* & 1.37* & \textbf{1.04} \\ 
  F-X-MARX & 0.98 & \textbf{0.98} & \textbf{0.98} & \textbf{0.96} & \textbf{0.99} & \textbf{0.94} & \textbf{0.96} & \textbf{0.99} & 1.02 & \textbf{1.01} \\ 
  F-X-MAF & \textbf{0.95}* & \textbf{0.99} & \textbf{0.93}* & \textbf{0.98} & \textbf{0.98} & \textbf{0.98} & \textbf{1.01} & \textbf{0.94} & 0.99 & \textbf{1.01} \\ 
  F-X-Level & 0.97 & \textbf{0.96} & \textbf{1.00} & \textbf{1.01} & \textbf{1.01} & \textbf{1.00} & \textbf{1.01} & \textbf{0.90}* & 1.29 & \textbf{1.03} \\ 
  F-X-MARX-Level & 1.05 & \textbf{0.98} & \textbf{1.01} & \textbf{0.97} & \textbf{1.00} & \textbf{0.97} & \textbf{0.99} & \textbf{0.93} & 1.22 & 1.10 \\ 
  X & 0.97 & \textbf{0.98} & \textbf{0.95} & \textbf{1.01} & \textbf{0.99} & \textbf{0.96} & \textbf{0.95} & \textbf{0.95} & 0.99 & \textbf{0.99} \\ 
  MARX & 1.02 & 1.25*** & 1.08 & \textbf{0.98} & \textbf{1.00} & \textbf{0.96} & \textbf{1.04} & \textbf{0.95} & 1.13*** & \textbf{1.01} \\ 
  MAF & 1.14* & \textbf{1.03} & 1.27*** & 1.04 & \textbf{1.04} & \textbf{1.08} & 1.18** & \textbf{0.98} & 1.11*** & 1.17*** \\ 
  X-MARX & 0.98 & \textbf{0.96} & \textbf{0.98} & \textbf{0.97} & \textbf{0.99} & \textbf{0.95} & \textbf{0.96} & \textbf{0.97} & 1.02 & \textbf{0.99} \\ 
  X-MAF & 0.95 & \textbf{0.99} & \textbf{0.93} & \textbf{0.99} & \textbf{0.99} & \textbf{0.97} & \textbf{1.01} & \textbf{0.94} & 0.99 & \textbf{1.00} \\ 
  X-Level & 0.97 & \textbf{0.96} & \textbf{1.01} & \textbf{1.02} & \textbf{1.00} & \textbf{0.96} & \textbf{1.01} & \textbf{0.90}* & 1.29 & \textbf{1.03} \\ 
  X-MARX-Level & 1.05 & \textbf{0.98} & \textbf{1.00} & \textbf{0.97} & \textbf{1.01} & \textbf{0.98} & \textbf{0.99} & \textbf{0.93} & 1.22 & 1.10 \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Linear Boosting }} \\
  F & \textbf{\underline{0.92}}** & \textbf{0.97} & \textbf{0.91}** & \textbf{0.97} & \textbf{0.97}* & \textbf{1.04} & \textbf{0.96} & 1.20** & 1.12 & \textbf{1.02} \\ 
  F-X & 0.98 & \textbf{1.02} & \textbf{0.95} & \textbf{1.02} & \textbf{1.05} & \textbf{1.01} & \textbf{0.95} & 1.07 & 1.05 & \textbf{0.99} \\ 
  F-MARX & 1.06 & 1.13* & 1.04 & 1.05 & \textbf{1.10} & \textbf{1.01} & \textbf{1.00} & 1.12** & 1.06 & \textbf{1.01} \\ 
  F-MAF & 1.17** & 1.21** & 1.06 & 1.05 & \textbf{0.99} & \textbf{1.09} & \textbf{1.03} & 1.06 & 1.16** & 1.15*** \\ 
  F-Level & 1.02 & 1.10 & 1.09 & \textbf{0.99} & \textbf{0.96} & \textbf{1.01} & \textbf{1.00} & \textbf{0.97} & 1.41 & 1.09 \\ 
  F-X-MARX & 1.05 & 1.13* & \textbf{0.97} & \textbf{1.03} & \textbf{1.07} & \textbf{1.03} & \textbf{0.96} & 1.16** & 1.07 & \textbf{0.98} \\ 
  F-X-MAF & 0.96 & \textbf{0.96} & \textbf{0.90}* & \textbf{0.95}* & \textbf{0.98} & \textbf{0.96} & \textbf{0.99} & \textbf{0.95} & 1.06* & \textbf{1.00} \\ 
  F-X-Level & \textbf{0.92}** & \textbf{0.97} & \textbf{0.93}* & \textbf{0.99} & \textbf{0.98} & \textbf{0.96} & \textbf{0.97} & \textbf{1.00} & 1.05 & \textbf{0.95} \\ 
  F-X-MARX-Level & 0.99 & \textbf{1.02} & \textbf{0.98} & \textbf{0.97} & \textbf{1.00} & \textbf{0.98} & \textbf{0.96} & 1.04 & 1.06 & \textbf{0.97} \\ 
  X & 0.99 & 1.11* & \textbf{1.00} & \textbf{1.01} & \textbf{1.09}** & \textbf{1.01} & \textbf{0.93} & 1.07 & 1.06 & \textbf{0.97} \\ 
  MARX & 1.10* & 1.19** & 1.05 & 1.07 & 1.16** & \textbf{1.05} & \textbf{1.01} & 1.13** & 1.08 & \textbf{1.00} \\ 
  MAF & 1.24** & 1.32*** & 1.13* & 1.13* & 1.13** & \textbf{1.13} & 1.08 & 1.11* & 1.27*** & 1.20*** \\ 
  X-MARX & 1.04 & 1.18** & \textbf{0.98} & \textbf{1.04} & \textbf{1.09} & \textbf{1.03} & \textbf{0.96} & 1.14** & 1.07 & \textbf{0.96} \\ 
  X-MAF & 0.96 & \textbf{0.98} & \textbf{\underline{0.90}}* & \textbf{0.96}* & \textbf{0.99} & \textbf{0.97} & \textbf{0.98} & \textbf{0.94} & 1.06** & \textbf{1.02} \\ 
  X-Level & 0.95 & \textbf{0.99} & \textbf{0.96} & \textbf{0.99} & \textbf{0.98} & \textbf{0.97} & \textbf{0.95} & \textbf{0.99} & 1.05 & \textbf{0.96} \\ 
  X-MARX-Level & 0.99 & \textbf{1.01} & \textbf{0.97} & \textbf{0.97} & \textbf{1.00} & \textbf{0.99} & \textbf{0.99} & 1.05 & 1.05 & \textbf{0.99} \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Random Forest }} \\
  F & \textbf{0.95}* & \textbf{1.03} & \textbf{0.95} & \textbf{0.97} & \textbf{0.93}** & \textbf{0.98} & \textbf{0.89}* & \textbf{0.92}** & \textbf{\underline{0.83}} & \textbf{\underline{0.89}} \\ 
  F-X & 1.05 & 1.12 & \textbf{0.99} & \textbf{1.00} & \textbf{0.96} & \textbf{1.00} & \textbf{0.88}* & \textbf{1.00} & \textbf{0.87} & \textbf{0.92} \\ 
  F-MARX & 1.03 & \textbf{0.92} & \textbf{0.92} & \textbf{0.95}* & \textbf{0.96} & \textbf{1.05} & \textbf{0.89}* & \textbf{1.01} & \textbf{0.89} & \textbf{0.93} \\ 
  F-MAF & 1.02 & 1.05 & \textbf{0.95} & \textbf{0.96} & \textbf{0.94} & \textbf{0.96} & \textbf{0.89}* & \textbf{0.99} & \textbf{0.88} & \textbf{0.92} \\ 
  F-Level & 1.07 & 1.14* & 1.07 & 1.08** & \textbf{0.92} & \textbf{1.02} & \textbf{0.91} & \textbf{\underline{0.84}}** & \textbf{0.92} & \textbf{1.00} \\ 
  F-X-MARX & 1.02 & \textbf{0.93} & \textbf{0.92} & \textbf{0.95} & \textbf{0.96} & \textbf{1.04} & \textbf{0.89}* & 1.03 & \textbf{0.89} & \textbf{0.93} \\ 
  F-X-MAF & 1.01 & 1.07 & \textbf{0.98} & \textbf{0.96} & \textbf{0.96} & \textbf{0.99} & \textbf{0.89}* & \textbf{1.02} & \textbf{0.90} & \textbf{0.93} \\ 
  F-X-Level & 1.04 & 1.12 & \textbf{1.04} & \textbf{1.03} & \textbf{\underline{0.91}}** & \textbf{1.01} & \textbf{0.89} & \textbf{0.89}* & \textbf{0.91} & \textbf{0.99} \\ 
  F-X-MARX-Level & 1.01 & \textbf{0.93} & \textbf{0.93} & \textbf{0.96} & \textbf{0.94}* & \textbf{1.02} & \textbf{0.88}* & \textbf{0.91}* & \textbf{0.91} & \textbf{0.96} \\ 
  X & 1.05 & 1.15* & \textbf{1.02} & \textbf{0.99} & \textbf{0.96} & \textbf{1.00} & \textbf{0.88}* & \textbf{1.01} & \textbf{0.87} & \textbf{0.92} \\ 
  MARX & 1.02 & \textbf{\underline{0.92}} & \textbf{0.92} & \textbf{\underline{0.95}}* & \textbf{0.95} & \textbf{1.05} & \textbf{0.88}* & \textbf{1.02} & \textbf{0.89} & \textbf{0.93} \\ 
  MAF & 1.02 & 1.09 & \textbf{0.99} & \textbf{0.96} & \textbf{0.95} & \textbf{0.96} & \textbf{0.89}* & \textbf{1.00} & \textbf{0.88} & \textbf{0.91}* \\ 
  X-MARX & 1.03 & \textbf{0.93} & \textbf{0.93} & \textbf{0.95}* & \textbf{0.97} & \textbf{1.05} & \textbf{0.88}* & \textbf{1.02} & \textbf{0.90} & \textbf{0.92} \\ 
  X-MAF & 1.02 & 1.09 & \textbf{0.99} & \textbf{0.96} & \textbf{0.96} & \textbf{0.99} & \textbf{0.89}* & \textbf{1.02} & \textbf{0.89} & \textbf{0.93} \\ 
  X-Level & 1.04 & 1.16* & 1.05 & \textbf{1.02} & \textbf{0.91}* & \textbf{1.01} & \textbf{0.89} & \textbf{0.89}* & \textbf{0.91} & \textbf{0.99} \\ 
  X-MARX-Level & 1.02 & \textbf{0.93} & \textbf{0.94} & \textbf{0.96} & \textbf{0.93}* & \textbf{1.02} & \textbf{0.88}* & \textbf{0.91}* & \textbf{0.91} & \textbf{0.96} \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Boosted Trees }} \\
  F & 0.97 & 1.06 & \textbf{1.01} & \textbf{0.99} & \textbf{1.00} & \textbf{1.01} & \textbf{0.96} & \textbf{0.96} & \textbf{0.86} & \textbf{0.97} \\ 
  F-X & 1.06 & 1.08* & \textbf{0.99} & \textbf{0.99} & \textbf{0.98} & \textbf{0.95} & \textbf{0.89}* & 1.03 & \textbf{0.93} & \textbf{0.94} \\ 
  F-MARX & 1.02 & 1.05 & \textbf{0.99} & \textbf{0.99} & \textbf{0.95}* & \textbf{0.98} & \textbf{0.88}* & \textbf{0.99} & \textbf{0.91} & \textbf{0.90}* \\ 
  F-MAF & 0.97 & 1.18* & \textbf{0.97} & \textbf{0.96} & \textbf{1.03} & \textbf{0.94}* & \textbf{0.93} & 1.03 & \textbf{0.86} & \textbf{0.95} \\ 
  F-Level & 1.09* & 1.26*** & 1.14** & 1.10* & \textbf{0.94} & \textbf{0.97} & \textbf{0.92} & \textbf{0.86}** & 0.97 & \textbf{1.01} \\ 
  F-X-MARX & 1.02 & \textbf{1.02} & \textbf{0.94} & \textbf{0.99} & \textbf{0.99} & \textbf{1.00} & \textbf{0.94} & 1.03 & \textbf{0.92} & \textbf{0.93} \\ 
  F-X-MAF & 1.05 & 1.11* & \textbf{1.02} & \textbf{0.99} & \textbf{0.95} & \textbf{1.00} & \textbf{\underline{0.87}}* & \textbf{1.00} & \textbf{0.94} & \textbf{0.94} \\ 
  F-X-Level & 1.12** & 1.17** & 1.07 & \textbf{1.01} & \textbf{0.92}* & \textbf{1.17}** & \textbf{0.91} & \textbf{0.93} & 1.00 & 1.05 \\ 
  F-X-MARX-Level & 1.02 & \textbf{1.03} & \textbf{0.93} & \textbf{0.98} & \textbf{0.96} & \textbf{0.96} & \textbf{0.91} & \textbf{0.91}* & \textbf{0.96} & \textbf{0.98} \\ 
  X & 1.07 & 1.11* & 1.04 & \textbf{1.00} & \textbf{0.98} & \textbf{0.98} & \textbf{0.88}* & 1.05 & \textbf{0.90} & \textbf{0.96} \\ 
  MARX & 1.00 & 1.07 & \textbf{0.98} & \textbf{1.00} & \textbf{1.00} & \textbf{1.06} & \textbf{0.93} & 1.06 & \textbf{0.90} & \textbf{0.91} \\ 
  MAF & 1.08 & 1.20** & \textbf{0.99} & \textbf{0.99} & \textbf{1.06} & \textbf{0.97} & \textbf{0.89}* & \textbf{1.00} & \textbf{0.87} & \textbf{0.95} \\ 
  X-MARX & 1.05 & 1.06 & \textbf{0.93} & \textbf{0.99} & \textbf{0.98} & \textbf{0.99} & \textbf{0.90}* & 1.07* & \textbf{0.85} & \textbf{0.91}* \\ 
  X-MAF & 1.06 & 1.13 & \textbf{1.02} & 1.04 & \textbf{0.94} & \textbf{1.00} & \textbf{0.88}* & \textbf{1.01} & \textbf{0.96} & \textbf{0.95} \\ 
  X-Level & 1.05 & 1.16** & 1.12 & \textbf{1.02} & \textbf{0.92} & \textbf{1.17}** & \textbf{0.88} & \textbf{0.89}* & \textbf{0.94} & 1.08* \\ 
  X-MARX-Level & 1.01 & 1.04 & \textbf{0.95} & \textbf{1.02} & \textbf{0.95} & \textbf{1.06} & \textbf{0.91} & \textbf{0.91}* & \textbf{0.96} & \textbf{0.99}  
\label{RMSEh6}
\end{longtable}
\end{ThreePartTable}
\end{tiny}

\clearpage

\begin{tiny}
\begin{ThreePartTable}
\begin{longtable}{l|cccccccccc}
\caption{Relative RMSE - H=9} \\ 
\hline
 & INDPRO & EMP & UNRATE & INCOME & CONS & RETAIL & HOUST & M2 & CPI & PPI \\ 
\hline
\endhead
\hline
\endfoot
\hline
\multicolumn{ 1 }{l|}{\textbf{ Benchmarks }} \\
FM (RMSE) & \textbf{0.004} & \textbf{0.001} & \textbf{0.076} & \textbf{0.002} & 0.002 & 0.004 & \textbf{0.021} & 0.002 & \textbf{0.002} & 0.003 \\ 
  AR & \textbf{1.01} & \textbf{1.07} & \textbf{1.11}** & \textbf{1.02} & \textbf{0.90}* & 0.96 & \textbf{0.92} & 0.92* & \textbf{1.02} & \textbf{0.94} \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Adaptive Lasso }} \\
  F & \textbf{0.95} & \textbf{\underline{0.95}}* & \textbf{0.96} & \textbf{0.97}* & \textbf{0.96}** & 1.03 & 1.04 & 0.96 & \textbf{1.00} & 0.99 \\ 
  F-X & \textbf{0.97} & \textbf{1.00} & \textbf{1.04} & \textbf{1.02} & 1.01 & 0.92* & \textbf{1.01} & 0.95 & \textbf{1.02} & 1.02 \\ 
  F-MARX & \textbf{1.07} & 1.14* & \textbf{1.00} & 1.10* & 1.07 & 0.97 & 1.23*** & 1.03 & 1.05 & 1.07 \\ 
  F-MAF & 1.28*** & 1.27*** & 1.13** & 1.15** & 1.21*** & 1.16* & 1.44*** & 1.01 & 1.31** & 1.19** \\ 
  F-Level & \textbf{1.10} & 1.33** & 1.63*** & 1.13** & 1.07 & 1.11 & 1.44*** & 0.93 & 1.48* & 1.06 \\ 
  F-X-MARX & \textbf{1.02} & \textbf{1.06} & \textbf{1.00} & \textbf{0.99} & 1.03 & \textbf{0.91}** & \textbf{0.89} & 1.00 & \textbf{1.02} & 1.01 \\ 
  F-X-MAF & \textbf{1.00} & \textbf{1.04} & \textbf{0.99} & \textbf{0.99} & 1.00 & 0.93 & 1.03 & 0.94 & 1.06* & 1.02 \\ 
  F-X-Level & \textbf{1.04} & 1.15* & 1.14* & \textbf{1.09}** & 1.02 & 1.00 & 1.04 & 0.91 & 1.44* & 1.06 \\ 
  F-X-MARX-Level & 1.18** & 1.14* & \textbf{1.10}* & \textbf{1.01} & 1.02 & 1.01 & \textbf{0.87} & 0.97 & 1.39** & 1.15 \\ 
  X & \textbf{0.96} & \textbf{1.01} & \textbf{1.05} & \textbf{1.03} & 1.01 & \textbf{0.91}* & \textbf{1.01} & 0.96 & \textbf{1.02} & 1.01 \\ 
  MARX & 1.10** & 1.14** & \textbf{1.04} & \textbf{1.07} & 1.19*** & 0.98 & 1.34*** & 1.08 & 1.07 & 1.10 \\ 
  MAF & 1.34*** & 1.38*** & 1.82*** & 1.16** & 1.22*** & 1.18* & 1.40*** & 1.05 & 1.28** & 1.20*** \\ 
  X-MARX & \textbf{1.01} & \textbf{1.02} & \textbf{0.99} & \textbf{0.99} & 1.03 & \textbf{0.91}* & \textbf{0.89} & 0.97 & 1.05 & 0.99 \\ 
  X-MAF & \textbf{0.99} & \textbf{1.05} & \textbf{0.98} & \textbf{0.98} & 1.00 & 0.93 & 1.03 & 0.94 & 1.05* & 1.02 \\ 
  X-Level & \textbf{1.05} & 1.12 & 1.16** & \textbf{1.09}** & 1.02 & 0.99 & \textbf{1.02} & 0.91 & 1.44* & 1.07 \\ 
  X-MARX-Level & 1.16** & 1.15** & \textbf{1.10}* & \textbf{1.01} & 1.02 & 1.02 & \textbf{0.87} & 0.97 & 1.40** & 1.14 \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Elastic Net }} \\
  F & \textbf{\underline{0.94}}* & \textbf{0.98} & \textbf{\underline{0.93}}* & \textbf{0.96}** & \textbf{0.97}** & 1.02 & \textbf{0.96}* & 0.97 & \textbf{0.98} & 0.99 \\ 
  F-X & \textbf{0.97} & \textbf{1.01} & \textbf{0.99} & \textbf{1.02} & 1.01 & \textbf{0.91}* & \textbf{1.01} & 0.94 & \textbf{0.99} & 1.01 \\ 
  F-MARX & \textbf{1.05} & \textbf{1.03} & 1.14* & \textbf{0.99} & \textbf{0.96} & 0.93 & 1.06 & 0.99 & 1.08** & 0.99 \\ 
  F-MAF & 1.17** & \textbf{1.06}* & 1.32*** & \textbf{1.07}* & 1.02 & 1.13 & 1.18*** & 0.94 & 1.10** & 1.16*** \\ 
  F-Level & 1.16 & 1.33** & 1.58*** & \textbf{1.05} & 1.03 & 1.02 & 1.29*** & 0.90 & 1.42** & 1.05 \\ 
  F-X-MARX & \textbf{1.02} & \textbf{1.04} & \textbf{1.04} & \textbf{0.97} & 1.01 & \textbf{0.91}* & \textbf{1.00} & 0.95 & \textbf{0.99} & 1.00 \\ 
  F-X-MAF & \textbf{1.00} & \textbf{1.03} & \textbf{0.98} & \textbf{0.99} & 1.00 & 0.93 & 1.05* & 0.94 & 1.02 & 1.03 \\ 
  F-X-Level & \textbf{1.06} & \textbf{1.06} & \textbf{1.06} & 1.09** & 1.04 & 0.99 & 1.02 & 0.91 & 1.38* & 1.07 \\ 
  F-X-MARX-Level & 1.11* & \textbf{1.07} & 1.18* & \textbf{1.01} & 1.02 & 1.00 & 1.05 & 0.88* & 1.37 & 1.11 \\ 
  X & \textbf{0.98} & \textbf{1.02} & \textbf{1.00} & \textbf{1.02} & 1.01 & \textbf{0.91}* & \textbf{1.01} & 0.94 & \textbf{0.99} & 1.01 \\ 
  MARX & \textbf{1.05} & 1.26*** & 1.16** & \textbf{1.01} & 1.04 & 0.97 & 1.08 & 1.09 & 1.32*** & 1.02 \\ 
  MAF & 1.22*** & \textbf{1.06}* & 1.74*** & \textbf{1.07}* & 1.04 & 1.12 & 1.23*** & 0.93 & 1.19*** & 1.19*** \\ 
  X-MARX & \textbf{1.01} & \textbf{1.01} & \textbf{1.04} & \textbf{0.97} & 1.00 & \textbf{0.91}* & \textbf{1.00} & 0.95 & \textbf{1.01} & 0.98 \\ 
  X-MAF & \textbf{1.00} & \textbf{1.03} & \textbf{0.98} & \textbf{0.99} & 1.01 & 0.93 & 1.05* & 0.94 & 1.03 & 1.03 \\ 
  X-Level & \textbf{1.05} & \textbf{1.06} & \textbf{1.05} & 1.10** & 1.03 & 0.98 & \textbf{1.02} & 0.92 & 1.37 & 1.12 \\ 
  X-MARX-Level & 1.11* & \textbf{1.07} & 1.18* & \textbf{1.01} & 1.02 & 1.00 & 1.05 & 0.87* & 1.36 & 1.11 \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Linear Boosting }} \\
  F & \textbf{0.95} & \textbf{0.96} & \textbf{0.95} & \textbf{0.96}* & \textbf{0.97}** & 1.00 & \textbf{0.96}* & 1.20** & 1.33*** & 1.05 \\ 
  F-X & \textbf{1.01} & \textbf{1.07}* & \textbf{1.00} & \textbf{1.01} & 1.05 & 1.03 & \textbf{0.92} & 1.08 & 1.12** & 0.99 \\ 
  F-MARX & \textbf{1.05} & 1.13* & \textbf{1.07} & \textbf{1.03} & 1.08 & 1.04 & 1.04 & 1.13** & 1.23*** & 1.03 \\ 
  F-MAF & 1.22*** & 1.33*** & 1.30*** & 1.14** & 1.20*** & 1.11 & 1.19*** & 1.03 & 1.28*** & 1.22** \\ 
  F-Level & 1.12* & 1.26* & 1.20** & \textbf{1.05}* & 1.06 & 0.99 & 1.08 & 0.99 & 1.48* & 1.06 \\ 
  F-X-MARX & \textbf{1.05} & 1.14** & \textbf{1.03} & \textbf{0.99} & 1.06 & 1.03 & \textbf{0.96} & 1.16** & 1.20** & 1.01 \\ 
  F-X-MAF & \textbf{1.00} & \textbf{0.98} & \textbf{0.97} & \textbf{0.98} & 0.98 & 0.93 & \textbf{0.98} & 0.97 & 1.12** & 1.04 \\ 
  F-X-Level & \textbf{0.97} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{0.95}* & 1.00 & \textbf{1.02} & 1.02 & 1.14* & 0.97 \\ 
  F-X-MARX-Level & \textbf{1.01} & \textbf{1.01} & \textbf{1.04} & \textbf{\underline{0.94}}* & 0.99 & 0.93* & \textbf{0.99} & 1.07 & 1.08 & 0.97 \\ 
  X & \textbf{1.01} & 1.13** & \textbf{1.02} & \textbf{1.00} & 1.05 & 1.01 & \textbf{0.92} & 1.05 & 1.14** & 0.99 \\ 
  MARX & 1.11* & 1.17** & \textbf{1.08} & \textbf{1.02} & 1.14** & 1.10** & 1.02 & 1.10* & 1.19** & 1.03 \\ 
  MAF & 1.35*** & 1.46*** & 1.35*** & 1.20** & 1.31*** & 1.21* & 1.23*** & 1.07 & 1.29*** & 1.18*** \\ 
  X-MARX & \textbf{1.05} & 1.18*** & \textbf{1.05} & \textbf{0.99} & 1.07 & 1.05 & \textbf{0.97} & 1.13** & 1.20*** & 1.00 \\ 
  X-MAF & \textbf{1.00} & \textbf{0.99} & \textbf{0.96} & \textbf{0.97} & 0.99 & 0.93 & \textbf{0.98} & 0.95 & 1.08* & 1.05* \\ 
  X-Level & \textbf{0.96}* & \textbf{0.98} & \textbf{1.02} & \textbf{0.99} & \textbf{0.94}* & 0.97 & \textbf{0.95} & 1.01 & 1.18* & 0.99 \\ 
  X-MARX-Level & \textbf{1.00} & \textbf{1.01} & \textbf{1.03} & \textbf{0.96} & \textbf{0.96} & 0.94 & \textbf{0.96} & 1.09 & 1.12* & 1.00 \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Random Forest }} \\
  F & \textbf{0.95}* & \textbf{1.05} & \textbf{0.96} & \textbf{0.97} & \textbf{0.94}* & 0.95 & \textbf{0.84}** & 0.87** & \textbf{\underline{0.84}}* & \textbf{\underline{0.85}}* \\ 
  F-X & \textbf{1.03} & 1.11* & \textbf{1.00} & \textbf{1.02} & \textbf{0.95}* & 0.93* & \textbf{0.86}** & 1.00 & \textbf{0.92} & \textbf{0.91} \\ 
  F-MARX & \textbf{1.03} & \textbf{1.01} & \textbf{0.99} & \textbf{0.96}* & 0.99 & 0.96 & \textbf{0.88} & 1.04 & \textbf{0.93} & \textbf{0.90} \\ 
  F-MAF & \textbf{0.95} & \textbf{1.08} & \textbf{0.94} & \textbf{0.97} & \textbf{0.96} & 0.92* & \textbf{0.88}* & 1.00 & \textbf{0.92} & \textbf{0.90} \\ 
  F-Level & 1.13* & 1.24*** & 1.26*** & 1.19*** & \textbf{0.93} & 1.04 & \textbf{0.91} & \textbf{\underline{0.77}}*** & \textbf{0.91} & \textbf{0.92} \\ 
  F-X-MARX & \textbf{1.03} & \textbf{1.02} & \textbf{1.00} & \textbf{0.96} & 0.99 & 0.95 & \textbf{0.87}* & 1.05 & \textbf{0.92} & \textbf{0.90} \\ 
  F-X-MAF & \textbf{0.99} & \textbf{1.08} & \textbf{0.97} & \textbf{0.97} & \textbf{0.97} & 0.93 & \textbf{0.88}* & 1.02 & \textbf{0.93} & \textbf{0.93} \\ 
  F-X-Level & \textbf{1.04} & 1.14** & \textbf{1.08} & 1.10** & \textbf{0.89}** & 1.00 & \textbf{0.87}* & 0.84** & \textbf{0.94} & 0.96 \\ 
  F-X-MARX-Level & \textbf{1.00} & \textbf{1.03} & \textbf{1.03} & \textbf{0.98} & \textbf{0.93}* & 1.00 & \textbf{0.87}* & 0.87* & \textbf{0.95} & \textbf{0.95} \\ 
  X & \textbf{1.03} & 1.12* & \textbf{1.02} & \textbf{1.03} & \textbf{0.95}* & 0.92* & \textbf{0.86}** & 0.99 & \textbf{0.91} & \textbf{0.92} \\ 
  MARX & \textbf{1.03} & \textbf{1.02} & \textbf{1.00} & \textbf{0.95}* & 0.99 & 0.96 & \textbf{0.86}* & 1.04 & \textbf{0.93} & \textbf{0.90} \\ 
  MAF & \textbf{0.96} & \textbf{1.09}* & \textbf{0.95} & \textbf{0.98} & \textbf{0.96} & 0.93 & \textbf{0.89} & 1.00 & \textbf{0.92} & \textbf{0.90} \\ 
  X-MARX & \textbf{1.03} & \textbf{1.02} & \textbf{1.00} & \textbf{0.96} & 0.99 & 0.94 & \textbf{0.87}* & 1.05 & \textbf{0.92} & \textbf{0.90} \\ 
  X-MAF & \textbf{0.99} & \textbf{1.09} & \textbf{0.98} & \textbf{0.97} & \textbf{0.97} & 0.93 & \textbf{0.89}* & 1.02 & \textbf{0.93} & \textbf{0.93} \\ 
  X-Level & \textbf{1.04} & 1.15** & \textbf{1.10} & \textbf{1.09}** & \textbf{\underline{0.89}}** & 1.00 & \textbf{0.87}* & 0.83** & \textbf{0.94} & 0.96 \\ 
  X-MARX-Level & \textbf{0.99} & \textbf{1.02} & \textbf{1.04} & \textbf{0.98} & \textbf{0.93}* & 1.00 & \textbf{0.86}* & 0.88* & \textbf{0.95} & \textbf{0.95} \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Boosted Trees }} \\
  F & \textbf{0.97} & 1.11* & \textbf{0.98} & \textbf{0.99} & 0.98 & 0.99 & \textbf{0.87}* & 0.91** & \textbf{0.90} & \textbf{0.91} \\ 
  F-X & \textbf{1.04} & 1.13** & \textbf{1.02} & \textbf{1.00} & 1.00 & 0.93* & \textbf{0.88}* & 1.01 & \textbf{0.93} & \textbf{0.91} \\ 
  F-MARX & \textbf{1.05} & 1.14* & \textbf{1.04} & \textbf{0.99} & 0.99 & 0.93* & \textbf{0.89} & 0.95 & \textbf{0.94} & \textbf{0.86}* \\ 
  F-MAF & \textbf{1.00} & 1.14* & \textbf{0.99} & \textbf{1.01} & 1.05 & 0.97 & \textbf{\underline{0.82}}** & 0.99 & \textbf{0.89} & \textbf{0.94} \\ 
  F-Level & \textbf{1.06} & 1.39*** & 1.29*** & 1.19*** & 1.00 & 1.00 & \textbf{0.96} & \textbf{0.79}*** & \textbf{1.00} & \textbf{0.92} \\ 
  F-X-MARX & \textbf{1.03} & 1.09 & \textbf{1.06} & \textbf{0.98} & 1.00 & 0.94 & \textbf{0.91} & 1.02 & \textbf{0.95} & \textbf{0.87} \\ 
  F-X-MAF & \textbf{1.00} & \textbf{1.09} & \textbf{1.00} & \textbf{0.99} & \textbf{0.98} & 0.94 & \textbf{0.94} & 1.00 & \textbf{0.95} & \textbf{0.92} \\ 
  F-X-Level & 1.18*** & 1.25*** & 1.17*** & \textbf{1.03} & \textbf{0.89}* & 0.95 & \textbf{0.92} & 0.84** & \textbf{0.97} & 0.99 \\ 
  F-X-MARX-Level & \textbf{1.02} & 1.16** & \textbf{1.06} & \textbf{0.98} & \textbf{0.97} & \textbf{\underline{0.88}}* & \textbf{0.90} & 0.89* & 1.05 & \textbf{0.93} \\ 
  X & \textbf{1.06} & 1.13** & \textbf{1.04} & \textbf{1.01} & 0.99 & 0.93* & \textbf{0.87}* & 1.03 & \textbf{0.95} & \textbf{0.91} \\ 
  MARX & \textbf{1.02} & 1.17** & \textbf{1.01} & \textbf{0.99} & 1.01 & 0.97 & \textbf{0.91} & 1.01 & \textbf{0.94} & \textbf{0.86}* \\ 
  MAF & \textbf{1.06} & 1.15** & \textbf{0.95} & \textbf{1.02} & 1.05 & 0.94 & \textbf{0.87} & 0.97 & \textbf{0.89}* & \textbf{0.91} \\ 
  X-MARX & \textbf{1.00} & 1.10 & \textbf{1.03} & \textbf{0.96} & 1.00 & 0.93* & \textbf{0.90} & 1.07 & \textbf{0.90} & \textbf{0.86}* \\ 
  X-MAF & \textbf{1.05} & 1.21** & \textbf{1.03} & \textbf{1.04} & 1.00 & 0.94 & \textbf{0.92} & 1.03 & \textbf{0.97} & \textbf{0.91} \\ 
  X-Level & \textbf{1.01} & 1.16** & 1.15** & \textbf{1.07}* & \textbf{0.92} & 1.07 & \textbf{0.85} & 0.87* & \textbf{0.94} & 1.02 \\ 
  X-MARX-Level & \textbf{1.00} & 1.13* & \textbf{1.07} & \textbf{1.01} & \textbf{0.96} & \textbf{0.89}** & \textbf{0.87} & 0.91 & \textbf{1.02} & 0.98  
\label{RMSEh9}
\end{longtable}
\end{ThreePartTable}
\end{tiny}

\clearpage

\begin{tiny}
\begin{ThreePartTable}
\begin{longtable}{l|cccccccccc}
\caption{Relative RMSE - H=12} \\ 
\hline
 & INDPRO & EMP & UNRATE & INCOME & CONS & RETAIL & HOUST & M2 & CPI & PPI \\ 
\hline
\endhead
\hline
\endfoot
\hline
\multicolumn{ 1 }{l|}{\textbf{ Benchmarks }} \\
FM (RMSE) & \textbf{0.003} & \textbf{0.001} & \textbf{0.077} & \textbf{0.002} & 0.002 & 0.003 & \textbf{0.019} & 0.002 & \textbf{0.001} & \textbf{0.003} \\ 
  AR & \textbf{1.01} & \textbf{1.06} & 1.10** & \textbf{1.02} & \textbf{0.95} & 0.95* & \textbf{0.92} & 0.92* & \textbf{1.06} & \textbf{0.97} \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Adaptive Lasso }} \\
  F & \textbf{0.96}* & \textbf{0.96}* & \textbf{0.95} & \textbf{0.97} & \textbf{0.96}*** & 1.02 & \textbf{0.97} & 0.99 & \textbf{1.01} & 1.05* \\ 
  F-X & \textbf{0.99} & \textbf{1.01} & \textbf{1.03} & \textbf{1.05}* & 1.05 & \textbf{0.92} & \textbf{1.00} & 0.96 & \textbf{1.05}* & 1.06 \\ 
  F-MARX & 1.20*** & 1.07 & \textbf{1.02} & \textbf{1.05} & 1.14** & 1.14 & 1.15* & 1.01 & 1.12** & 1.13** \\ 
  F-MAF & 1.32*** & 1.19** & 1.41** & 1.21*** & 1.22*** & 1.16 & 1.40*** & 0.99 & 1.19** & 1.21** \\ 
  F-Level & 1.14 & 1.20** & 1.41*** & 1.20*** & 1.16** & 1.08 & 1.24** & 0.97 & 1.35** & 1.18** \\ 
  F-X-MARX & \textbf{1.05} & \textbf{1.04} & \textbf{0.97} & \textbf{1.02} & 1.08** & 1.02 & \textbf{0.93} & 0.94 & 1.08** & 1.04* \\ 
  F-X-MAF & \textbf{1.05} & \textbf{1.05} & \textbf{0.97} & \textbf{1.03} & 1.06* & 0.96 & \textbf{1.02} & 0.92 & 1.08** & 1.04 \\ 
  F-X-Level & 1.24*** & 1.12* & 1.09* & 1.13*** & 1.09* & \textbf{0.94} & \textbf{1.04} & 0.92 & 1.34** & 1.16** \\ 
  F-X-MARX-Level & 1.18** & 1.17* & \textbf{1.04} & \textbf{1.09}* & 1.05 & \textbf{0.91} & \textbf{0.89} & 0.94 & 1.42*** & 1.08 \\ 
  X & \textbf{0.99} & \textbf{1.01} & \textbf{1.04} & \textbf{1.05}** & 1.05 & \textbf{0.92} & \textbf{0.99} & 0.96 & 1.08** & 1.06* \\ 
  MARX & 1.24*** & 1.17** & 1.24*** & \textbf{1.10}* & 1.18*** & 1.16* & 1.25*** & 1.00 & 1.15*** & 1.16** \\ 
  MAF & 1.33*** & 1.27*** & 1.77*** & 1.21*** & 1.22*** & 1.21* & 1.40*** & 1.00 & 1.18** & 1.24*** \\ 
  X-MARX & \textbf{1.02} & \textbf{1.01} & \textbf{0.97} & \textbf{1.03} & 1.05 & 0.95 & \textbf{0.96} & 0.92 & 1.08** & 1.03 \\ 
  X-MAF & \textbf{1.04} & \textbf{1.05} & \textbf{0.97} & \textbf{1.05}* & 1.05* & 0.96 & \textbf{0.99} & 0.94 & 1.09** & 1.07* \\ 
  X-Level & 1.22*** & 1.11* & 1.09* & 1.12** & 1.09* & \textbf{0.94} & \textbf{1.04} & 0.92 & 1.41** & 1.18** \\ 
  X-MARX-Level & 1.18** & 1.23* & \textbf{1.02} & \textbf{1.10}* & 1.07 & \textbf{0.92} & \textbf{0.89} & 0.94 & 1.44*** & 1.13** \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Elastic Net }} \\
  F & \textbf{0.95}* & \textbf{0.99} & \textbf{0.92}** & \textbf{0.98} & \textbf{0.97}** & 1.02 & \textbf{0.97} & 0.99 & \textbf{0.98} & \textbf{1.02} \\ 
  F-X & \textbf{0.99} & \textbf{1.02} & \textbf{1.00} & \textbf{1.05}* & 1.04 & \textbf{0.93} & \textbf{0.99} & 0.95 & \textbf{1.03} & 1.06 \\ 
  F-MARX & 1.11** & \textbf{1.03} & 1.15** & \textbf{1.01} & 1.00 & 1.09 & \textbf{0.98} & 0.94 & 1.11** & \textbf{1.01} \\ 
  F-MAF & 1.23*** & \textbf{1.03} & 1.52*** & 1.11*** & 1.00 & 1.12 & 1.18*** & 0.94 & 1.15*** & 1.22*** \\ 
  F-Level & 1.16 & 1.28* & 1.41*** & 1.22*** & 1.14** & 1.11 & 1.23*** & 0.92 & 1.38** & 1.20** \\ 
  F-X-MARX & 1.07* & \textbf{1.04} & 1.06 & \textbf{1.01} & 1.03 & 1.04 & \textbf{0.93} & 0.92 & \textbf{1.02} & 1.04 \\ 
  F-X-MAF & \textbf{1.04} & \textbf{1.06}** & \textbf{1.03} & \textbf{1.06}** & 1.04 & 0.97 & \textbf{1.01} & 0.92 & \textbf{1.05} & 1.06 \\ 
  F-X-Level & 1.17** & 1.11* & 1.10 & \textbf{1.11}*** & 1.07* & \textbf{0.94} & 1.06 & 0.93 & 1.16* & 1.13** \\ 
  F-X-MARX-Level & 1.14** & 1.06 & 1.17** & \textbf{1.06}* & 1.03 & \textbf{0.91} & \textbf{1.00} & 0.91 & 1.17** & 1.14** \\ 
  X & \textbf{0.99} & \textbf{1.02} & \textbf{1.01} & \textbf{1.05}** & 1.04 & \textbf{0.93} & \textbf{0.99} & 0.95 & \textbf{1.04} & 1.06 \\ 
  MARX & 1.19*** & 1.35*** & 1.20*** & 1.14*** & 1.16** & 1.10 & 1.05 & 1.18** & 1.26*** & 1.15** \\ 
  MAF & 1.24*** & 1.26** & 1.72*** & 1.22*** & 1.02 & 1.11 & 1.22*** & 1.02 & 1.17*** & 1.22*** \\ 
  X-MARX & \textbf{1.03} & \textbf{1.03} & 1.06 & \textbf{1.01} & 1.03 & 1.03 & \textbf{0.93} & 0.91* & \textbf{1.03} & 1.03 \\ 
  X-MAF & \textbf{1.04} & \textbf{1.06}** & \textbf{1.04} & \textbf{1.06}** & 1.04 & 0.97 & \textbf{1.01} & 0.92 & \textbf{1.05}* & 1.07* \\ 
  X-Level & 1.17** & 1.12* & 1.08 & 1.11*** & 1.06 & \textbf{0.94} & \textbf{1.05} & 0.92 & 1.17** & 1.13* \\ 
  X-MARX-Level & 1.14** & 1.06 & 1.19** & \textbf{1.06} & 1.03 & \textbf{0.90} & \textbf{1.00} & 0.91 & 1.17** & 1.14** \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Linear Boosting }} \\
  F & \textbf{0.95}* & \textbf{0.98} & \textbf{0.93}** & \textbf{0.97} & \textbf{0.96}** & 1.02 & \textbf{0.97} & 1.21** & 1.45*** & 1.14*** \\ 
  F-X & 1.06* & \textbf{1.06}* & \textbf{1.00} & \textbf{1.05} & 1.05 & 1.03 & \textbf{0.91}* & 1.07 & 1.17*** & 1.08* \\ 
  F-MARX & 1.10** & 1.08 & 1.07 & \textbf{1.01} & 1.12** & 1.13*** & \textbf{0.94} & 1.17** & 1.29*** & 1.08 \\ 
  F-MAF & 1.27*** & 1.28*** & 1.28*** & 1.18** & 1.23*** & 1.19 & 1.17** & 1.04 & 1.23*** & 1.23*** \\ 
  F-Level & 1.20*** & 1.17* & 1.18** & 1.28*** & 1.17*** & 0.98 & 1.09* & 0.96 & 1.28** & 1.28** \\ 
  F-X-MARX & 1.08* & 1.10** & \textbf{0.99} & \textbf{1.00} & 1.06 & 1.04 & \textbf{0.93} & 1.12* & 1.31*** & 1.07 \\ 
  F-X-MAF & \textbf{1.04} & \textbf{0.99} & \textbf{1.01} & \textbf{1.06}* & 1.03 & \textbf{0.94} & \textbf{0.97} & 0.96 & 1.20*** & 1.10** \\ 
  F-X-Level & \textbf{0.96} & \textbf{\underline{0.94}} & \textbf{1.03} & \textbf{1.01} & \textbf{0.94}** & 0.97 & \textbf{0.97} & 1.04 & 1.28** & 1.10* \\ 
  F-X-MARX-Level & \textbf{1.02} & \textbf{0.98} & \textbf{0.99} & \textbf{\underline{0.96}} & 1.01 & \textbf{0.91} & \textbf{0.91} & 1.08 & 1.17** & 1.04 \\ 
  X & \textbf{1.04}* & 1.08** & \textbf{1.02} & \textbf{1.03} & 1.08* & 1.02 & \textbf{0.90} & 1.06 & 1.22*** & 1.05 \\ 
  MARX & 1.15*** & 1.12** & 1.09 & \textbf{1.00} & 1.14** & 1.12** & \textbf{1.00} & 1.10* & 1.28*** & 1.08 \\ 
  MAF & 1.28*** & 1.36*** & 1.36*** & 1.24*** & 1.32*** & 1.25** & 1.22*** & 1.06 & 1.32*** & 1.20** \\ 
  X-MARX & 1.06 & 1.12** & \textbf{1.00} & \textbf{1.00} & 1.06 & 1.05 & \textbf{0.91} & 1.11* & 1.31*** & 1.06 \\ 
  X-MAF & 1.06* & \textbf{0.99} & \textbf{1.01} & \textbf{1.04} & 1.03 & 0.99 & \textbf{0.98} & 0.94 & 1.22*** & 1.12** \\ 
  X-Level & \textbf{0.96} & \textbf{0.94} & \textbf{1.03} & \textbf{1.01} & \textbf{0.95} & \textbf{0.92} & \textbf{0.93} & 1.06 & 1.29* & 1.08 \\ 
  X-MARX-Level & \textbf{1.03} & \textbf{0.96} & \textbf{1.01} & \textbf{0.97} & 1.00 & \textbf{0.93} & \textbf{0.91} & 1.07 & 1.13* & 1.03 \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Random Forest }} \\
  F & \textbf{0.96}* & \textbf{1.02} & \textbf{0.92}*** & \textbf{0.97} & \textbf{0.92}* & \textbf{0.94}** & \textbf{\underline{0.84}}** & 0.89** & \textbf{\underline{0.85}}** & \textbf{\underline{0.86}}** \\ 
  F-X & \textbf{0.98} & \textbf{1.05} & \textbf{0.97} & \textbf{1.01} & \textbf{0.94}* & \textbf{0.89}** & \textbf{0.87}* & 1.01 & \textbf{1.00} & \textbf{0.98} \\ 
  F-MARX & \textbf{0.98} & \textbf{1.01} & \textbf{0.97} & \textbf{0.97} & \textbf{0.99} & \textbf{0.93} & \textbf{0.93} & 1.05 & \textbf{1.03} & \textbf{1.00} \\ 
  F-MAF & \textbf{\underline{0.92}}*** & \textbf{1.01} & \textbf{0.90}** & \textbf{0.98} & \textbf{0.97} & \textbf{0.89}** & \textbf{0.90} & 1.03 & \textbf{0.99} & \textbf{0.97} \\ 
  F-Level & 1.14* & 1.30*** & 1.39*** & 1.26*** & \textbf{0.92} & 1.09 & \textbf{0.91} & \textbf{0.74}*** & \textbf{0.98} & \textbf{0.91}* \\ 
  F-X-MARX & \textbf{0.98} & \textbf{1.02} & \textbf{0.96} & \textbf{0.97} & 1.01 & \textbf{0.91}* & \textbf{0.94} & 1.08 & \textbf{0.98} & \textbf{0.99} \\ 
  F-X-MAF & \textbf{0.96} & \textbf{1.03} & \textbf{0.93}* & \textbf{0.98} & \textbf{0.96} & \textbf{0.89}** & \textbf{0.90} & 1.04 & \textbf{0.99} & \textbf{0.97} \\ 
  F-X-Level & \textbf{1.00} & 1.08* & 1.11** & 1.13** & \textbf{0.88}* & 1.04 & \textbf{0.87} & 0.84** & \textbf{1.05} & \textbf{0.98} \\ 
  F-X-MARX-Level & \textbf{0.95}* & \textbf{1.06} & \textbf{1.01} & \textbf{1.02} & \textbf{0.91}* & 1.03 & \textbf{0.90} & 0.89 & 1.09 & 1.02 \\ 
  X & \textbf{0.99} & \textbf{1.05} & \textbf{0.98} & \textbf{1.01} & \textbf{0.94}* & \textbf{0.89}** & \textbf{0.87}* & 1.01 & \textbf{0.99} & \textbf{0.97} \\ 
  MARX & \textbf{0.98} & \textbf{1.02} & \textbf{0.96} & \textbf{0.97} & 1.00 & \textbf{0.93} & \textbf{0.93} & 1.06 & \textbf{1.02} & \textbf{1.00} \\ 
  MAF & \textbf{0.92}** & \textbf{1.01} & \textbf{0.90}** & \textbf{0.98} & \textbf{0.97} & \textbf{0.89}** & \textbf{0.90} & 1.02 & \textbf{0.99} & \textbf{0.97} \\ 
  X-MARX & \textbf{0.98} & \textbf{1.02} & \textbf{0.96} & \textbf{0.97} & 1.00 & \textbf{0.92}* & \textbf{0.93} & 1.08 & \textbf{0.98} & \textbf{0.99} \\ 
  X-MAF & \textbf{0.96}* & \textbf{1.03} & \textbf{0.94} & \textbf{0.97} & \textbf{0.96} & \textbf{0.88}** & \textbf{0.91} & 1.04 & \textbf{0.99} & \textbf{0.97} \\ 
  X-Level & \textbf{1.00} & 1.08* & 1.12** & 1.14** & \textbf{0.88}* & 1.03 & \textbf{0.87} & 0.83** & \textbf{1.04} & \textbf{0.99} \\ 
  X-MARX-Level & \textbf{0.95}* & 1.07 & \textbf{1.01} & \textbf{1.02} & \textbf{0.91}* & 1.04 & \textbf{0.90} & 0.89 & 1.08 & 1.02 \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Boosted Trees }} \\
  F & \textbf{0.97} & \textbf{1.06} & \textbf{0.98} & \textbf{1.01} & \textbf{0.95} & \textbf{0.94}* & \textbf{0.87}* & 0.93 & \textbf{0.92} & \textbf{0.91} \\ 
  F-X & \textbf{0.99} & 1.11** & \textbf{0.96} & \textbf{1.02} & 1.06* & \textbf{0.90}* & \textbf{0.91} & 1.03 & \textbf{0.98} & \textbf{0.93} \\ 
  F-MARX & \textbf{1.00} & \textbf{1.05} & \textbf{1.02} & \textbf{1.01} & 1.01 & \textbf{0.93}* & \textbf{0.94} & 1.04 & \textbf{0.97} & \textbf{0.95} \\ 
  F-MAF & \textbf{0.98} & \textbf{1.04} & \textbf{\underline{0.89}}* & \textbf{1.03} & 1.03 & \textbf{0.94}* & \textbf{0.89} & 1.04 & \textbf{0.90} & \textbf{0.98} \\ 
  F-Level & 1.09* & 1.32*** & 1.30*** & 1.21** & \textbf{0.98} & 1.08 & 1.06 & \textbf{\underline{0.74}}*** & \textbf{1.05} & \textbf{0.93} \\ 
  F-X-MARX & \textbf{0.98} & 1.11* & \textbf{1.02} & \textbf{1.01} & 1.03 & 0.95 & \textbf{0.93} & 1.04 & \textbf{0.99} & \textbf{0.90}* \\ 
  F-X-MAF & \textbf{0.93}* & \textbf{1.03} & \textbf{0.95} & \textbf{1.03} & 1.02 & \textbf{0.92}* & \textbf{0.94} & 1.03 & \textbf{0.99} & \textbf{0.95} \\ 
  F-X-Level & 1.16** & 1.17*** & 1.16*** & \textbf{1.11}* & \textbf{\underline{0.85}}** & \textbf{\underline{0.88}}** & \textbf{1.00} & 0.83** & \textbf{1.04} & \textbf{0.95} \\ 
  F-X-MARX-Level & \textbf{1.03} & 1.14** & 1.06 & \textbf{1.05} & 0.99 & 0.97 & \textbf{0.91} & 0.93 & 1.09 & \textbf{1.00} \\ 
  X & \textbf{1.01} & \textbf{1.06} & \textbf{1.00} & \textbf{1.03} & 1.02 & \textbf{0.94} & \textbf{0.88}* & 1.05 & \textbf{1.03} & \textbf{0.93} \\ 
  MARX & \textbf{1.00} & 1.09* & \textbf{0.98} & \textbf{0.99} & 1.08** & 0.95 & \textbf{0.92} & 1.06 & \textbf{0.95} & \textbf{0.89}* \\ 
  MAF & \textbf{0.98} & 1.11* & \textbf{0.91} & \textbf{1.01} & 1.08* & \textbf{0.93}* & \textbf{0.91} & 1.07 & \textbf{0.88}* & \textbf{0.97} \\ 
  X-MARX & \textbf{0.98} & 1.11* & \textbf{0.97} & \textbf{0.98} & 1.02 & \textbf{0.90}** & \textbf{0.91} & 1.10* & \textbf{1.01} & \textbf{0.93} \\ 
  X-MAF & \textbf{1.01} & 1.07 & \textbf{0.97} & \textbf{1.03} & 1.00 & 0.95 & \textbf{0.94} & 1.04 & \textbf{1.02} & \textbf{0.93} \\ 
  X-Level & \textbf{1.03} & 1.20*** & 1.19*** & 1.12** & \textbf{0.91} & 0.95 & \textbf{0.90} & 0.85* & \textbf{1.02} & \textbf{0.99} \\ 
  X-MARX-Level & \textbf{0.97} & 1.08 & \textbf{1.03} & \textbf{1.07}* & \textbf{0.95} & \textbf{0.90}* & \textbf{0.90} & 0.92 & 1.13 & \textbf{0.99}  
\label{RMSEh12}
\end{longtable}
\end{ThreePartTable}
\end{tiny}

\clearpage

\begin{tiny}
\begin{ThreePartTable}
\begin{longtable}{l|cccccccccc}
\caption{Relative RMSE - H=24} \\ 
\hline
 & INDPRO & EMP & UNRATE & INCOME & CONS & RETAIL & HOUST & M2 & CPI & PPI \\ 
\hline
\endhead
\hline
\endfoot
\hline
\multicolumn{ 1 }{l|}{\textbf{ Benchmarks }} \\
FM (RMSE) & 0.003 & 0.001 & 0.068 & \textbf{0.002} & 0.002 & 0.003 & 0.014 & 0.002 & 0.002 & 0.003 \\ 
  AR & \textbf{0.98} & 1.03 & 1.08* & \textbf{0.98} & \textbf{0.85}** & 0.93*** & 0.92 & \textbf{0.90}*** & 0.95 & \textbf{0.87} \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Adaptive Lasso }} \\
  F & \textbf{0.93}*** & \textbf{0.95}*** & \textbf{0.93}** & \textbf{0.98} & 0.91** & 1.00 & 0.94* & 0.99 & 1.21* & 1.06* \\ 
  F-X & 1.08** & \textbf{0.98} & 0.95*** & 1.11** & 1.11*** & \textbf{0.89} & 0.95 & 1.08 & 1.07 & \textbf{0.88} \\ 
  F-MARX & 1.22** & 1.13** & 1.17*** & 1.12* & 1.08 & 1.06 & 1.17** & 1.00 & 1.05 & 1.01 \\ 
  F-MAF & 1.33*** & 1.19*** & 1.03 & 1.31*** & 1.23*** & 0.98 & 1.30*** & 1.03 & 1.20** & 0.98 \\ 
  F-Level & 1.21** & 1.18** & 1.42*** & 1.36*** & 1.19** & 1.13 & 1.28*** & 1.19* & 1.48** & 1.41*** \\ 
  F-X-MARX & 1.10** & 1.03 & \textbf{0.93}** & 1.19*** & 1.12*** & 0.97 & 0.95 & 1.03 & 1.02 & 0.99 \\ 
  F-X-MAF & 1.12*** & 1.00 & 0.95** & 1.19*** & 1.09** & 0.96 & 0.94 & 1.05 & 1.10 & \textbf{0.88} \\ 
  F-X-Level & 1.12** & 1.17** & 1.05* & 1.30*** & 1.23*** & 0.93 & 1.07 & 1.01 & 1.28* & 1.20* \\ 
  F-X-MARX-Level & 1.11** & 1.15** & 1.02 & 1.30*** & 1.17*** & 1.01 & 1.18** & 1.02 & 1.06 & 1.14 \\ 
  X & 1.08** & 0.99 & 0.95** & 1.12** & 1.12*** & \textbf{0.89} & 0.95 & 1.07 & 1.09 & \textbf{0.87} \\ 
  MARX & 1.31*** & 1.13** & 1.26*** & 1.20*** & 1.15** & 1.02 & 1.28** & 1.00 & 1.00 & 1.11 \\ 
  MAF & 1.32*** & 1.19*** & 1.58*** & 1.32*** & 1.25*** & 0.99 & 1.30*** & 1.04 & 1.08 & 0.99 \\ 
  X-MARX & 1.09** & 1.04 & \textbf{0.94}** & 1.18*** & 1.10** & 0.97 & 1.07 & 1.01 & 1.00 & 0.94 \\ 
  X-MAF & 1.12*** & 1.01 & 0.95** & 1.17*** & 1.11*** & 0.96 & 0.95 & 1.06 & 1.03 & \textbf{0.88} \\ 
  X-Level & 1.12** & 1.16** & 1.05* & 1.31*** & 1.22*** & 0.93 & 1.06 & 1.02 & 1.30** & 1.21* \\ 
  X-MARX-Level & 1.10** & 1.15** & 1.02 & 1.31*** & 1.17*** & 1.01 & 1.18** & 1.02 & 1.06 & 1.14 \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Elastic Net }} \\
  F & \textbf{0.94}*** & \textbf{0.98} & \textbf{0.92}*** & \textbf{0.97}** & \textbf{0.90}** & 0.99 & 0.93* & 0.98 & 1.44** & 1.02 \\ 
  F-X & 1.07** & 1.00 & 0.98 & 1.10*** & 1.07** & \textbf{0.89} & 0.94 & 1.08* & 1.07 & \textbf{0.86}* \\ 
  F-MARX & 1.00 & 1.02 & 1.19*** & 1.08* & 0.97 & 0.98 & 0.99 & 1.05 & 0.95 & 0.99 \\ 
  F-MAF & 1.15*** & 1.11** & 1.22*** & 1.16** & 1.05 & 0.98 & 1.07 & 1.02 & 1.34*** & 0.96 \\ 
  F-Level & 1.18** & 1.23** & 1.42*** & 1.39*** & 1.32*** & 1.14* & 1.22*** & 1.15 & 1.81*** & 1.43*** \\ 
  F-X-MARX & 1.03 & \textbf{0.95}** & 1.04 & \textbf{1.06}* & 1.06** & 0.93 & 0.93 & 1.09* & 0.97 & \textbf{0.86}* \\ 
  F-X-MAF & 1.11*** & \textbf{0.98} & 1.01 & 1.09*** & 1.05* & 0.94 & 0.94 & 1.06 & 1.08 & \textbf{0.87} \\ 
  F-X-Level & 1.02 & 1.00 & 1.13*** & 1.25*** & 1.11** & \textbf{0.83}* & 1.07 & 1.05 & 1.39*** & 1.28** \\ 
  F-X-MARX-Level & 1.01 & \textbf{0.97} & 0.98 & 1.15*** & 1.08* & \textbf{0.87} & 1.02 & 1.12* & 1.23 & 1.25** \\ 
  X & 1.07** & 0.99 & 0.98 & 1.10*** & 1.07** & \textbf{0.89} & 0.94 & 1.08 & 1.07 & \textbf{0.87} \\ 
  MARX & 1.33*** & 1.27*** & 1.21*** & 1.29*** & 1.20** & 1.03 & 1.02 & 1.07* & 1.42** & 1.18* \\ 
  MAF & 1.27*** & 1.24*** & 1.44*** & 1.21*** & 1.25*** & 1.01 & 1.08 & 1.05 & 1.30** & 1.00 \\ 
  X-MARX & 1.05 & \textbf{0.96}* & 1.04 & \textbf{1.06}* & 1.05* & 0.93 & 0.95 & 1.07 & 0.98 & \textbf{0.83}* \\ 
  X-MAF & 1.11*** & \textbf{0.98} & 1.02 & 1.09*** & 1.05* & 0.94 & 0.95 & 1.06 & 1.08 & \textbf{0.87} \\ 
  X-Level & 1.03 & 1.00 & 1.12*** & 1.25*** & 1.11** & \textbf{0.85}* & 1.07 & 1.05 & 1.42*** & 1.28** \\ 
  X-MARX-Level & 1.02 & \textbf{0.97} & 0.98 & 1.15*** & 1.08* & \textbf{0.88} & 1.02 & 1.12* & 1.24 & 1.25** \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Linear Boosting }} \\
  F & \textbf{0.93}*** & \textbf{0.94}*** & 0.95** & \textbf{0.97}* & \textbf{0.90}*** & 1.02 & 0.92* & 1.11** & 1.32*** & 1.11 \\ 
  F-X & 1.00 & 1.04** & 0.94** & \textbf{1.00} & 0.93** & 1.00 & 0.84** & 1.09 & 1.10 & 1.03 \\ 
  F-MARX & 1.11** & 1.07** & 0.97 & \textbf{1.03} & 0.96 & 1.13** & 0.90 & 1.11* & 1.40*** & 1.08 \\ 
  F-MAF & 1.30*** & 1.21*** & 1.17*** & 1.31*** & 1.27*** & 1.03 & 0.99 & 1.11* & 1.16* & 1.04 \\ 
  F-Level & 1.27*** & 1.14** & 1.18*** & 1.60*** & 1.30*** & 1.08 & 1.21** & 1.06 & 1.55*** & 1.38** \\ 
  F-X-MARX & 1.03 & 1.02 & \textbf{0.93}* & \textbf{0.99} & 0.92* & 0.99 & 0.86** & 1.11* & 1.34** & 1.11* \\ 
  F-X-MAF & 1.07** & 1.01 & 1.00 & 1.18*** & 1.07* & 0.97 & 0.92 & 1.06 & 1.06 & \textbf{0.94} \\ 
  F-X-Level & \textbf{0.96} & \textbf{0.95} & 0.94** & \textbf{1.00} & 0.95 & 0.94 & 0.91* & 1.03 & 1.42*** & 1.16* \\ 
  F-X-MARX-Level & 1.01 & \textbf{0.90}* & \textbf{0.91}* & \textbf{0.99} & \textbf{0.89}** & 0.95 & 0.95 & 1.04 & 1.07 & 1.03 \\ 
  X & 1.03 & 1.06*** & 0.96* & \textbf{1.02} & 0.91** & 0.98 & 0.88 & 1.07 & 1.22** & 1.06 \\ 
  MARX & 1.12* & 1.10** & 1.03 & 1.08 & 0.98 & 1.04 & 0.98 & 1.07 & 1.45*** & 1.15* \\ 
  MAF & 1.36*** & 1.26*** & 1.21*** & 1.32*** & 1.32*** & 0.98 & 1.04 & 1.11* & 1.10 & 1.06 \\ 
  X-MARX & 1.04 & 1.03 & \textbf{0.93}* & \textbf{0.98} & \textbf{0.90}* & 0.97 & 0.95 & 1.08 & 1.32*** & 1.05 \\ 
  X-MAF & 1.09** & 1.02 & 1.00 & 1.19*** & 1.09* & 0.98 & 0.93 & 1.07 & 1.07 & \textbf{0.94} \\ 
  X-Level & \textbf{0.95} & \textbf{0.91}* & \textbf{0.92}** & \textbf{1.01} & 0.95 & \textbf{0.89} & 1.04 & 1.04 & 1.49*** & 1.30** \\ 
  X-MARX-Level & 1.01 & \textbf{\underline{0.89}}** & \textbf{0.90}* & \textbf{0.98} & \textbf{0.88}** & 0.93 & 0.99 & 1.04 & 1.15 & 1.08 \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Random Forest }} \\
  F & \textbf{0.93}** & \textbf{0.97} & \textbf{0.86}*** & \textbf{\underline{0.93}}*** & \textbf{0.86}*** & \textbf{0.90}*** & \textbf{\underline{0.77}}*** & \textbf{0.88}*** & \textbf{\underline{0.81}}* & \textbf{0.82}* \\ 
  F-X & \textbf{0.89}** & \textbf{0.92}* & \textbf{0.90}** & \textbf{0.96} & 0.91* & \textbf{0.86}** & \textbf{0.77}** & 1.04 & 1.04 & 0.94 \\ 
  F-MARX & \textbf{0.97} & \textbf{0.97} & \textbf{0.89}** & \textbf{1.01} & 0.94 & \textbf{0.87}** & 0.87* & 1.13** & 1.14 & 1.11 \\ 
  F-MAF & \textbf{0.94}* & \textbf{0.91}** & \textbf{0.87}*** & \textbf{1.01} & \textbf{0.90}* & \textbf{0.82}*** & 0.85** & 1.04 & 1.22* & 1.04 \\ 
  F-Level & \textbf{\underline{0.87}}*** & 1.26*** & 1.26*** & 1.16** & \textbf{0.82}** & 0.96 & 0.92 & \textbf{\underline{0.82}}*** & 1.10 & \textbf{0.84}* \\ 
  F-X-MARX & \textbf{0.95} & \textbf{0.98} & \textbf{0.89}** & \textbf{0.98} & 0.91* & \textbf{0.87}** & 0.82** & 1.16*** & 1.09 & 1.08 \\ 
  F-X-MAF & \textbf{0.89}** & \textbf{0.90}** & \textbf{0.86}*** & \textbf{0.99} & 0.91* & \textbf{0.83}*** & \textbf{0.80}** & 1.06 & 1.13 & 1.00 \\ 
  F-X-Level & \textbf{0.87}*** & 1.09* & 1.13** & 1.12* & \textbf{0.86}** & 0.93 & 0.92 & 0.94 & 1.13 & \textbf{0.94} \\ 
  F-X-MARX-Level & \textbf{0.89}*** & 1.00 & 0.95 & 1.10* & \textbf{0.89}* & 0.95 & 0.93 & 0.99 & 1.16 & 1.07 \\ 
  X & \textbf{0.89}** & \textbf{0.92}** & \textbf{0.90}** & \textbf{0.96} & 0.91* & \textbf{0.86}** & \textbf{0.77}** & 1.04 & 1.05 & \textbf{0.94} \\ 
  MARX & \textbf{0.98} & \textbf{0.98} & \textbf{0.89}** & \textbf{1.02} & 0.94 & \textbf{0.87}** & 0.87* & 1.14** & 1.15 & 1.12 \\ 
  MAF & \textbf{0.97} & \textbf{0.93}* & \textbf{0.89}** & \textbf{1.01} & \textbf{0.90}* & \textbf{0.82}*** & 0.85** & 1.04 & 1.21* & 1.04 \\ 
  X-MARX & \textbf{0.95} & \textbf{0.98} & \textbf{0.88}** & \textbf{0.98} & 0.91 & \textbf{0.86}** & 0.83** & 1.16*** & 1.09 & 1.08 \\ 
  X-MAF & \textbf{0.89}** & \textbf{0.90}** & \textbf{0.87}*** & \textbf{0.99} & 0.92 & \textbf{0.83}*** & \textbf{0.80}** & 1.07 & 1.13 & 1.01 \\ 
  X-Level & \textbf{0.87}*** & 1.09* & 1.14** & 1.12* & \textbf{0.87}** & 0.94 & 0.91 & 0.94 & 1.14 & \textbf{0.94} \\ 
  X-MARX-Level & \textbf{0.89}*** & 1.00 & 0.94 & 1.10* & \textbf{0.89}* & 0.95 & 0.94 & 0.99 & 1.16 & 1.08 \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Boosted Trees }} \\
  F & \textbf{0.93}** & 0.99 & \textbf{0.90}** & \textbf{0.95}* & \textbf{0.87}** & 0.95 & \textbf{0.78}*** & 0.95 & \textbf{0.84} & \textbf{0.89} \\ 
  F-X & \textbf{0.90}** & 1.01 & \textbf{0.91}** & \textbf{1.02} & 0.94 & \textbf{0.83}** & \textbf{0.82}** & 1.07 & 0.97 & \textbf{0.93} \\ 
  F-MARX & \textbf{0.96} & 1.06 & \textbf{0.87}** & \textbf{1.04} & 0.98 & \textbf{0.84}*** & 0.88* & 1.07 & 1.02 & 1.00 \\ 
  F-MAF & 1.00 & 1.01 & \textbf{\underline{0.84}}*** & \textbf{1.04} & 0.96 & 0.90** & 0.88* & 1.01 & 1.20* & 1.15 \\ 
  F-Level & \textbf{0.95} & 1.25*** & 1.22*** & 1.14* & \textbf{0.90} & 1.01 & 0.98 & \textbf{0.83}** & 1.02 & \textbf{\underline{0.81}}** \\ 
  F-X-MARX & \textbf{0.97} & 1.05 & 0.94 & \textbf{1.03} & 0.98 & \textbf{0.85}** & 0.85** & 1.11** & 1.12 & 0.96 \\ 
  F-X-MAF & \textbf{0.93} & \textbf{0.98} & \textbf{0.92}* & 1.07** & 0.93 & \textbf{\underline{0.80}}*** & 0.86* & 1.09* & 1.26* & 0.96 \\ 
  F-X-Level & \textbf{0.89}** & 1.13** & 1.20*** & 1.08 & 0.90 & \textbf{0.83}** & 0.96 & 0.93 & 1.12 & \textbf{0.86} \\ 
  F-X-MARX-Level & \textbf{0.91}** & 1.11* & 1.02 & 1.13* & 0.95 & \textbf{0.88}** & 0.99 & 0.96 & 1.21* & 1.05 \\ 
  X & \textbf{0.90}* & 1.01 & \textbf{0.92}* & \textbf{1.02} & 0.98 & \textbf{0.84}** & \textbf{0.82}** & 1.07 & 1.08 & 0.96 \\ 
  MARX & 0.99 & 1.06 & \textbf{0.91}** & \textbf{1.00} & 0.97 & \textbf{0.84}*** & 0.91 & 1.09* & 1.13 & 0.97 \\ 
  MAF & 1.01 & 1.01 & \textbf{0.87}** & \textbf{1.04} & 0.97 & \textbf{0.83}** & 0.83** & 1.00 & 1.16 & 1.13 \\ 
  X-MARX & \textbf{0.93}* & 1.03 & \textbf{0.90}** & \textbf{1.01} & 0.98 & \textbf{0.85}** & 0.85** & 1.13** & 1.09 & 0.99 \\ 
  X-MAF & \textbf{0.94} & 0.99 & \textbf{0.92}* & \textbf{1.04} & 0.98 & \textbf{0.82}*** & 0.83** & 1.09* & 1.24* & 0.95 \\ 
  X-Level & \textbf{0.92}* & 1.20*** & 1.16** & 1.12* & \textbf{\underline{0.82}}*** & 0.91* & 0.91 & 0.92 & 1.22* & \textbf{0.86} \\ 
  X-MARX-Level & \textbf{0.96} & 1.05 & 1.00 & 1.09** & 0.92 & \textbf{0.87}*** & 1.03 & 0.98 & 1.11 & 0.99  
\label{RMSEh24}
\end{longtable}
\begin{longtable}{l|cccccccccc}
\caption{Relative RMSE - H=1, SGR} \\ 
\hline
 & INDPRO & EMP & UNRATE & INCOME & CONS & RETAIL & HOUST & M2 & CPI & PPI \\ 
\hline
\endhead
\hline
\endfoot
\hline
\multicolumn{ 1 }{l|}{\textbf{ Benchmarks }} \\
FM-AGR (RMSE) & 0.006 & 0.001 & 0.148 & 0.007 & \textbf{\underline{0.004}} & \textbf{\underline{0.011}} & \textbf{0.072} & \textbf{0.003} & \textbf{0.002} & 0.006 \\ 
  FM-SGR & 1.06* & 1.03 & 1.04* & 1.06** & \textbf{1.03}* & \textbf{1.02} & \textbf{1.01} & 1.01 & \textbf{1.03} & 1.01 \\ 
  AR & 1.00 & 1.00 & 1.00 & 1.00 & \textbf{1.00} & \textbf{1.00}* & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 1.00 \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Adaptive Lasso }} \\
  F & \textbf{0.96}*** & \textbf{0.97}** & 0.97** & 1.00 & \textbf{1.03}* & \textbf{1.04}* & \textbf{1.02} & \textbf{0.98}* & \textbf{0.98} & \textbf{0.98} \\ 
  F-X & \textbf{0.95}*** & 1.03 & \textbf{0.96}** & 1.01 & 1.08* & \textbf{1.09}** & \textbf{1.02} & \textbf{0.99} & 1.06 & 1.00 \\ 
  F-MARX & \textbf{0.95}** & 0.99 & \textbf{0.95}** & 1.00 & \textbf{1.04}* & \textbf{1.02} & \textbf{1.01} & \textbf{0.99} & \textbf{0.96} & \textbf{0.93}*** \\ 
  F-MAF & \textbf{0.94}*** & 0.99 & \textbf{0.95}*** & 1.01 & \textbf{1.04}* & \textbf{1.05}* & \textbf{1.02}* & \textbf{1.00} & 1.05 & 1.02 \\ 
  F-Level & \textbf{0.96}** & 1.02 & \textbf{0.95}*** & 1.00 & \textbf{1.02} & \textbf{1.04}* & \textbf{1.02}* & \textbf{1.00} & \textbf{1.02} & 0.99 \\ 
  F-X-MARX & 1.09 & 1.01 & \textbf{0.95}*** & 1.01 & 1.06* & \textbf{1.03} & \textbf{1.01} & \textbf{0.97} & 1.04 & \textbf{0.97} \\ 
  F-X-MAF & \textbf{0.95}*** & 1.01 & \textbf{0.96}** & 1.02 & 1.06** & \textbf{1.07}* & \textbf{1.02}* & \textbf{0.98} & 1.05 & 1.01 \\ 
  F-X-Level & \textbf{0.96}** & 1.02 & \textbf{0.96}** & 1.00 & \textbf{1.04}* & \textbf{1.10}** & \textbf{1.02}* & \textbf{0.98} & \textbf{1.03} & 1.01 \\ 
  F-X-MARX-Level & 1.10 & 1.01 & \textbf{0.95}*** & 1.00 & \textbf{1.06}** & \textbf{1.05}* & \textbf{1.01} & \textbf{0.98} & \textbf{1.03} & \textbf{0.97}* \\ 
  X & \textbf{0.95}** & 1.03 & \textbf{0.96}** & 1.00 & 1.08** & \textbf{1.05}** & \textbf{1.03}* & \textbf{0.99} & 1.04 & 1.02 \\ 
  MARX & \textbf{0.96}* & 1.01 & \textbf{0.96}** & 1.00 & \textbf{1.06}** & \textbf{1.03}* & \textbf{1.01} & \textbf{0.97} & \textbf{\underline{0.96}} & \textbf{0.97} \\ 
  MAF & 0.98 & 1.00 & \textbf{0.96}** & 1.01 & 1.08*** & \textbf{1.05}** & 1.03** & \textbf{1.00} & 1.09 & 1.04 \\ 
  X-MARX & 1.15 & 1.00 & \textbf{0.95}*** & 1.00 & 1.07** & \textbf{1.04}* & \textbf{1.01} & \textbf{0.99} & 1.09 & \textbf{0.97}* \\ 
  X-MAF & 1.23 & 1.02 & \textbf{0.95}*** & 1.00 & \textbf{1.06}** & \textbf{1.09}* & 1.03** & \textbf{0.98} & \textbf{1.03} & 1.00 \\ 
  X-Level & \textbf{0.96}** & 1.02 & \textbf{0.96}** & 1.00 & \textbf{1.05}* & \textbf{1.06}** & 1.03** & \textbf{0.98} & \textbf{1.03} & 1.01 \\ 
  X-MARX-Level & 1.13 & 1.01 & \textbf{0.95}*** & 1.00 & 1.06** & \textbf{1.04}* & \textbf{1.01} & \textbf{0.97} & \textbf{1.03} & \textbf{0.96}* \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Elastic Net }} \\
  F & 0.97** & \textbf{0.97}** & 0.97** & 1.01 & \textbf{1.03} & \textbf{1.04}* & \textbf{1.00} & \textbf{0.98}* & \textbf{0.98} & \textbf{0.97} \\ 
  F-X & \textbf{0.96}** & 1.01 & \textbf{0.96}** & 1.01 & \textbf{1.04}* & \textbf{1.04}* & \textbf{1.01} & \textbf{1.00} & 1.04 & 1.00 \\ 
  F-MARX & \textbf{0.95}** & 0.98 & \textbf{0.94}*** & 1.00 & \textbf{1.05}** & \textbf{1.02} & \textbf{1.00} & \textbf{0.99} & \textbf{0.97} & \textbf{\underline{0.92}}*** \\ 
  F-MAF & \textbf{0.95}*** & 0.98 & \textbf{0.95}*** & 1.00 & \textbf{1.04}* & \textbf{1.06}** & \textbf{1.01} & \textbf{0.99} & 1.04 & 1.03 \\ 
  F-Level & \textbf{0.96}** & 0.98 & \textbf{0.95}*** & 1.01 & \textbf{1.03} & \textbf{1.02} & \textbf{\underline{0.97}} & \textbf{1.00} & \textbf{1.00} & 0.99 \\ 
  F-X-MARX & 1.09 & 1.01 & \textbf{0.95}*** & 1.00 & \textbf{1.05}** & \textbf{1.04}* & \textbf{1.00} & \textbf{0.98} & 1.19 & \textbf{0.96}* \\ 
  F-X-MAF & \textbf{0.95}*** & 1.01 & \textbf{0.96}** & 1.00 & \textbf{1.05}** & \textbf{1.10}* & \textbf{1.02} & \textbf{0.99} & 1.06 & 0.99 \\ 
  F-X-Level & \textbf{0.96}** & 1.01 & \textbf{0.96}** & 1.01 & \textbf{1.04} & \textbf{1.03}* & \textbf{1.02} & \textbf{0.99} & \textbf{1.03} & 0.99 \\ 
  F-X-MARX-Level & 1.08 & 1.01 & \textbf{0.95}*** & 1.00 & \textbf{1.05}* & \textbf{1.04}* & \textbf{1.00} & \textbf{0.98} & 1.19 & \textbf{0.97}* \\ 
  X & \textbf{0.96}** & 1.02 & \textbf{0.96}** & 1.00 & \textbf{1.04}* & \textbf{1.05}** & \textbf{1.02} & \textbf{0.98} & \textbf{1.03} & 0.99 \\ 
  MARX & \textbf{0.96}** & 1.00 & \textbf{0.95}*** & 1.00 & \textbf{1.04}* & \textbf{1.03}* & \textbf{0.99} & \textbf{0.97} & \textbf{0.97} & \textbf{0.95}** \\ 
  MAF & 0.97 & 0.99 & \textbf{0.96}** & 1.01 & \textbf{1.05}** & \textbf{1.06}* & 1.03* & \textbf{1.00} & 1.10 & 1.03 \\ 
  X-MARX & 1.14 & 1.00 & \textbf{0.95}*** & 1.00 & 1.06** & \textbf{1.04}* & \textbf{1.00} & \textbf{0.98} & 1.12 & \textbf{0.96}** \\ 
  X-MAF & \textbf{0.95}*** & 1.01 & \textbf{0.96}** & 1.00 & \textbf{1.06}** & \textbf{1.04}* & \textbf{1.02} & \textbf{1.00} & \textbf{1.03} & 0.99 \\ 
  X-Level & \textbf{0.96}** & 1.01 & \textbf{0.96}** & 0.99 & \textbf{1.04}* & \textbf{1.04}* & \textbf{1.02} & \textbf{0.98} & \textbf{1.03} & 1.00 \\ 
  X-MARX-Level & 1.09 & 1.01 & \textbf{0.95}*** & 1.00 & 1.08** & \textbf{1.07}* & \textbf{1.01} & \textbf{0.97} & 1.04 & \textbf{0.96}* \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Linear Boosting }} \\
  F & 0.97** & 1.00 & \textbf{0.97}** & 1.00 & \textbf{1.03} & \textbf{1.04}* & \textbf{1.00} & 1.17*** & 1.07* & 0.99 \\ 
  F-X & 0.98 & 1.02 & \textbf{0.96}** & 1.00 & 1.07** & \textbf{1.05}* & 1.04*** & 1.06* & 1.08 & 1.02 \\ 
  F-MARX & \textbf{0.96}** & 1.05** & \textbf{0.96}* & 0.99 & \textbf{1.04} & \textbf{1.03} & \textbf{1.01} & 1.09** & \textbf{1.00} & \textbf{0.98} \\ 
  F-MAF & \textbf{0.94}*** & \textbf{0.95}** & \textbf{0.94}*** & 1.01 & \textbf{1.05}* & \textbf{1.03}* & \textbf{1.02} & \textbf{1.01} & 1.06 & 1.03 \\ 
  F-Level & \textbf{0.95}*** & 0.99 & \textbf{0.96}*** & 1.01 & \textbf{1.03} & \textbf{1.04}* & \textbf{1.02} & 1.04 & \textbf{1.01} & 1.01 \\ 
  F-X-MARX & \textbf{0.94}*** & 1.05** & \textbf{0.96}** & 1.00 & 1.07** & \textbf{1.12}** & 1.04** & 1.08** & 1.14* & \textbf{0.96}** \\ 
  F-X-MAF & 1.23 & 1.00 & \textbf{0.95}*** & 0.99 & 1.06** & \textbf{1.05}** & 1.05*** & \textbf{0.99} & \textbf{1.03} & 1.03 \\ 
  F-X-Level & \textbf{0.94}*** & 0.99 & \textbf{0.96}** & 1.00 & 1.07* & \textbf{1.03}* & 1.03** & 1.02 & 1.09 & 1.01 \\ 
  F-X-MARX-Level & \textbf{0.94}*** & 0.99 & \textbf{\underline{0.94}}*** & 0.99 & 1.07** & \textbf{1.05}* & 1.03** & 1.02 & \textbf{0.98} & \textbf{0.94}** \\ 
  X & \textbf{0.96}** & 1.08** & \textbf{0.96}** & 1.02 & 1.08** & \textbf{1.06}** & 1.04*** & 1.06** & 1.22 & 1.02 \\ 
  MARX & \textbf{0.95}** & 1.10*** & \textbf{0.95}** & 0.99 & 1.06** & \textbf{1.04}** & \textbf{1.00} & 1.07* & 1.09 & \textbf{0.97} \\ 
  MAF & 0.99 & 1.00 & \textbf{0.96}** & 1.00 & \textbf{1.06}** & \textbf{1.04}* & \textbf{1.02} & 1.02 & 1.19* & 1.04 \\ 
  X-MARX & \textbf{0.96}* & 1.08*** & \textbf{0.94}*** & 1.00 & 1.06** & \textbf{1.10}** & 1.03** & 1.09** & 1.04 & \textbf{0.97}* \\ 
  X-MAF & \textbf{0.96} & 1.02 & \textbf{0.96}** & 1.02 & 1.11** & \textbf{1.06}** & 1.04*** & \textbf{0.98} & \textbf{1.02} & 1.01 \\ 
  X-Level & \textbf{0.95}** & 1.05* & \textbf{0.96}** & 1.00 & 1.06** & \textbf{1.06}** & 1.05*** & 1.04 & \textbf{1.03} & 1.01 \\ 
  X-MARX-Level & \textbf{0.94}*** & 1.01 & \textbf{0.94}*** & 1.06 & 1.10** & \textbf{1.03} & 1.03** & 1.03 & \textbf{1.03} & 1.02 \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Random Forest }} \\
  F & \textbf{0.95}*** & 0.99 & \textbf{0.97}** & \textbf{0.97}** & \textbf{1.05}* & \textbf{1.04}** & 1.04** & \textbf{0.97} & \textbf{1.00} & \textbf{0.97} \\ 
  F-X & \textbf{0.96}** & 1.00 & \textbf{0.95}*** & 0.98* & \textbf{1.05}** & \textbf{1.04}** & 1.04** & \textbf{0.96} & \textbf{1.00} & \textbf{0.97}* \\ 
  F-MARX & \textbf{0.93}*** & \textbf{0.95}** & \textbf{0.94}*** & \textbf{0.95}** & \textbf{1.05}* & \textbf{1.03} & 1.03* & \textbf{0.96}* & \textbf{0.97} & \textbf{0.95}** \\ 
  F-MAF & \textbf{0.96}** & \textbf{0.97} & \textbf{0.97}** & 0.98** & \textbf{1.04}* & \textbf{1.04}* & 1.04** & \textbf{0.97} & \textbf{1.01} & \textbf{0.97} \\ 
  F-Level & \textbf{0.94}*** & 1.00 & \textbf{0.96}** & 1.02 & \textbf{1.05}* & \textbf{1.05}** & 1.04** & \textbf{0.96} & \textbf{1.00} & 0.98 \\ 
  F-X-MARX & \textbf{0.93}*** & \textbf{0.96}** & \textbf{0.95}*** & \textbf{0.96}* & \textbf{1.05}** & \textbf{1.04}* & 1.03* & \textbf{0.96}* & \textbf{0.98} & \textbf{0.95}** \\ 
  F-X-MAF & \textbf{0.94}*** & \textbf{0.98} & \textbf{0.95}*** & 0.97* & \textbf{1.06}* & \textbf{1.04}* & 1.05*** & \textbf{0.96} & \textbf{0.99} & \textbf{0.98} \\ 
  F-X-Level & \textbf{0.95}*** & 0.99 & \textbf{0.95}*** & 1.00 & \textbf{1.05}* & \textbf{1.04}** & 1.05*** & \textbf{0.95} & \textbf{1.00} & \textbf{0.98} \\ 
  F-X-MARX-Level & \textbf{\underline{0.92}}*** & \textbf{\underline{0.94}}*** & \textbf{0.95}*** & \textbf{0.97}* & \textbf{1.05}* & \textbf{1.04}* & 1.04** & \textbf{0.96} & \textbf{0.97} & \textbf{0.95}** \\ 
  X & \textbf{0.96}** & 1.01 & \textbf{0.95}*** & 0.98* & \textbf{1.04}* & \textbf{1.04}* & 1.05*** & \textbf{0.96} & \textbf{1.00} & \textbf{0.97}* \\ 
  MARX & \textbf{0.93}*** & \textbf{0.95}** & \textbf{0.95}*** & \textbf{\underline{0.94}}* & 1.06** & \textbf{1.03} & 1.03 & \textbf{0.97} & \textbf{0.97} & \textbf{0.95}** \\ 
  MAF & \textbf{0.97}* & 0.99 & 0.98 & 0.99 & \textbf{1.05}* & \textbf{1.04}** & 1.05*** & \textbf{0.98} & \textbf{1.02} & \textbf{0.96}* \\ 
  X-MARX & \textbf{0.93}*** & \textbf{0.96}** & \textbf{0.94}*** & \textbf{0.96}* & \textbf{1.05}** & \textbf{1.03}* & 1.04** & \textbf{0.96}* & \textbf{0.98} & \textbf{0.95}** \\ 
  X-MAF & \textbf{0.96}** & 0.99 & \textbf{0.95}*** & \textbf{0.97}** & \textbf{1.05}* & \textbf{1.04}** & 1.05*** & \textbf{0.96} & \textbf{0.99} & \textbf{0.98} \\ 
  X-Level & \textbf{0.95}*** & 0.99 & \textbf{0.95}*** & 1.00 & \textbf{1.05}* & \textbf{1.05}* & 1.05*** & \textbf{\underline{0.95}} & \textbf{0.99} & \textbf{0.97}* \\ 
  X-MARX-Level & \textbf{0.92}*** & \textbf{0.95}** & \textbf{0.94}*** & 0.98* & 1.06* & \textbf{1.04}* & 1.04** & \textbf{0.96}* & \textbf{0.96} & \textbf{0.95}** \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Boosted Trees }} \\
  F & 0.98 & 1.05** & 1.01 & 1.02 & \textbf{1.05}* & \textbf{1.02} & 1.06*** & 1.04 & \textbf{0.97} & \textbf{0.98} \\ 
  F-X & 0.98 & 1.04 & \textbf{0.95}** & 1.00 & \textbf{1.06}** & \textbf{1.04}* & 1.07*** & 1.01 & \textbf{0.99} & 0.99 \\ 
  F-MARX & \textbf{0.96}* & 1.02 & \textbf{0.94}*** & 1.01 & \textbf{1.05}** & \textbf{1.06}* & 1.03* & \textbf{1.00} & \textbf{0.99} & \textbf{0.98} \\ 
  F-MAF & \textbf{0.95}** & 1.07* & 0.99 & 1.04** & 1.06** & \textbf{1.05}** & 1.08*** & \textbf{1.00} & \textbf{1.01} & \textbf{0.97} \\ 
  F-Level & \textbf{0.97}** & 1.02 & 1.01 & 1.06** & 1.07** & \textbf{1.05}** & 1.10*** & \textbf{0.98} & \textbf{1.02} & 1.00 \\ 
  F-X-MARX & \textbf{0.96}* & 1.05* & \textbf{0.96}** & 0.97 & 1.07** & \textbf{1.04}* & 1.06*** & \textbf{1.00} & \textbf{1.00} & 0.98 \\ 
  F-X-MAF & 0.99 & 1.06** & \textbf{0.97}* & 1.02 & \textbf{1.06}** & \textbf{1.02} & 1.07*** & \textbf{0.99} & \textbf{0.99} & 0.99 \\ 
  F-X-Level & \textbf{0.96}** & 1.09* & \textbf{0.95}*** & 1.03 & \textbf{1.05}** & \textbf{1.06}** & 1.08*** & \textbf{0.99} & \textbf{1.00} & 1.01 \\ 
  F-X-MARX-Level & 0.97 & 1.01 & \textbf{0.96}** & 0.98 & \textbf{1.05}** & \textbf{1.02} & 1.07*** & \textbf{0.98} & \textbf{0.99} & 0.99 \\ 
  X & 0.98 & 1.08** & 0.98 & 1.00 & \textbf{1.05}** & \textbf{1.06}** & 1.08*** & \textbf{0.97} & \textbf{0.99} & 1.01 \\ 
  MARX & \textbf{0.94}*** & 1.02 & \textbf{0.95}** & 0.99 & 1.08** & \textbf{1.05}* & 1.04** & 1.01 & \textbf{0.99} & \textbf{0.97} \\ 
  MAF & 0.98 & 1.06* & 0.99 & 1.04* & 1.06** & \textbf{1.04}* & 1.09*** & 1.02 & \textbf{1.03} & 0.99 \\ 
  X-MARX & \textbf{0.95}** & 1.00 & \textbf{0.96}** & 1.00 & \textbf{1.06}** & \textbf{1.05}** & 1.08*** & \textbf{0.97} & \textbf{0.99} & 0.98 \\ 
  X-MAF & 0.98 & 1.08** & 0.98 & 1.02 & \textbf{1.06}** & \textbf{1.04}* & 1.07*** & \textbf{1.01} & \textbf{1.00} & 1.00 \\ 
  X-Level & \textbf{0.97}* & 1.07** & \textbf{0.97}* & 1.02 & \textbf{1.06}** & \textbf{1.06}** & 1.09*** & \textbf{0.98} & \textbf{0.98} & 1.01 \\ 
  X-MARX-Level & \textbf{0.96}* & 1.02 & \textbf{0.95}*** & 0.98 & 1.08*** & \textbf{1.02} & 1.07*** & \textbf{0.99} & \textbf{0.99} & 1.00  
\label{RMSEh_SgrH1}
\end{longtable}
\end{ThreePartTable}
\end{tiny}

\clearpage

\begin{tiny}
\begin{ThreePartTable}
\begin{longtable}{l|cccccccccc}
\caption{Relative RMSE - H=3, SGR} \\ 
\hline
 & INDPRO & EMP & UNRATE & INCOME & CONS & RETAIL & HOUST & M2 & CPI & PPI \\ 
\hline
\endhead
\hline
\endfoot
\hline
\multicolumn{ 1 }{l|}{\textbf{ Benchmarks }} \\
FM-AGR (RMSE) & 0.004 & 0.001 & 0.088 & \textbf{0.003} & \textbf{0.002} & \textbf{0.005} & 0.033 & 0.003 & \textbf{0.002} & 0.004 \\ 
  FM-SGR & 1.08 & 1.04 & 1.06 & 1.13*** & \textbf{1.07}* & \textbf{1.02} & 0.96 & 1.02 & \textbf{1.02} & 1.00 \\ 
  AR & 0.97** & 0.96** & 0.96* & \textbf{1.00} & \textbf{1.03}** & \textbf{0.98}* & 0.98 & 1.01 & \textbf{1.02} & 1.00 \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Adaptive Lasso }} \\
  F & \textbf{0.92}*** & 0.90*** & 0.92** & \textbf{1.00} & \textbf{1.04} & \textbf{1.03} & \textbf{0.92}* & \textbf{0.97}* & \textbf{0.98} & \textbf{0.98} \\ 
  F-X & 1.00 & 0.99 & 0.94* & 1.03 & 1.16* & 1.07 & \textbf{0.92}* & \textbf{0.95}*** & \textbf{1.00} & 1.00 \\ 
  F-MARX & \textbf{0.91}*** & 0.92** & \textbf{0.87}*** & \textbf{1.02} & \textbf{1.06}* & \textbf{1.01} & \textbf{0.91}** & \textbf{0.96}** & \textbf{0.99} & \textbf{0.94} \\ 
  F-MAF & 0.96 & 0.93* & 0.89*** & \textbf{1.02} & \textbf{1.04} & \textbf{1.03} & \textbf{0.93} & \textbf{0.98} & \textbf{1.02} & 1.02 \\ 
  F-Level & \textbf{0.90}*** & 0.91*** & 0.90*** & 1.03* & \textbf{1.01} & \textbf{1.02} & \textbf{0.93}* & \textbf{0.96}* & 1.12 & 0.99 \\ 
  F-X-MARX & 1.05 & 0.96 & 0.90** & \textbf{0.99} & 1.13* & \textbf{1.02} & \textbf{0.92}** & \textbf{0.94}*** & \textbf{1.02} & \textbf{0.94} \\ 
  F-X-MAF & 0.99 & 0.96 & 0.91** & \textbf{0.99} & 1.08*** & 1.09 & \textbf{0.92}* & \textbf{0.94}*** & \textbf{1.00} & 0.99 \\ 
  F-X-Level & 1.00 & 0.98 & 0.95 & \textbf{1.02} & 1.08** & 1.10* & \textbf{0.93}* & \textbf{0.93}*** & \textbf{1.02} & 0.99 \\ 
  F-X-MARX-Level & 1.05 & 0.96 & 0.91** & 1.03 & 1.08** & 1.05 & \textbf{0.91}** & \textbf{0.92}*** & \textbf{1.02} & \textbf{0.94} \\ 
  X & 0.99 & 0.99 & 0.94* & 1.03 & 1.11** & \textbf{1.03} & \textbf{0.93}* & \textbf{0.95}** & \textbf{1.02} & 1.01 \\ 
  MARX & \textbf{0.92}** & 0.94* & \textbf{0.86}*** & \textbf{1.02} & 1.08** & \textbf{1.02} & \textbf{0.91}** & \textbf{0.95}** & \textbf{0.99} & \textbf{0.94} \\ 
  MAF & 1.01 & 0.97 & 0.92* & \textbf{1.02} & 1.12** & \textbf{1.03} & \textbf{0.93} & \textbf{0.99} & 1.06 & 1.03 \\ 
  X-MARX & 1.08 & 0.95* & 0.90** & 1.05 & 1.09*** & \textbf{1.03} & \textbf{0.92}* & \textbf{0.94}*** & \textbf{0.99} & \textbf{0.94} \\ 
  X-MAF & 1.12 & 0.97 & 0.91** & \textbf{1.03} & 1.09*** & 1.08 & \textbf{0.93}* & \textbf{0.93}*** & \textbf{1.01} & 0.99 \\ 
  X-Level & 1.00 & 0.98 & 0.95 & \textbf{1.02} & 1.08** & 1.05 & \textbf{0.94} & \textbf{\underline{0.92}}*** & \textbf{1.03} & 0.99 \\ 
  X-MARX-Level & 1.08 & 0.96 & 0.91** & \textbf{1.02} & 1.08** & \textbf{1.04} & \textbf{0.92}* & \textbf{0.92}*** & \textbf{1.02} & \textbf{0.94} \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Elastic Net }} \\
  F & 0.95** & 0.89*** & 0.91** & \textbf{1.01} & \textbf{1.04} & \textbf{1.03} & \textbf{0.94}* & \textbf{0.97}** & \textbf{0.97} & \textbf{0.97} \\ 
  F-X & 0.99 & 0.97 & 0.93* & 1.04 & \textbf{1.04}* & \textbf{1.02} & \textbf{0.93}* & \textbf{0.96}* & \textbf{1.01} & 0.99 \\ 
  F-MARX & \textbf{0.91}** & 0.90*** & \textbf{0.86}*** & \textbf{1.02} & \textbf{1.06}* & \textbf{1.01} & \textbf{0.93}* & \textbf{0.96}** & \textbf{0.99} & \textbf{0.93}* \\ 
  F-MAF & 0.96 & 0.92** & 0.89*** & \textbf{1.01} & \textbf{1.04} & \textbf{1.04} & \textbf{0.95} & \textbf{0.98} & \textbf{1.02} & 1.02 \\ 
  F-Level & \textbf{0.91}*** & 0.88*** & \textbf{0.87}*** & 1.04* & \textbf{1.00} & \textbf{1.00} & \textbf{\underline{0.87}}* & \textbf{0.98} & \textbf{1.03} & 1.02 \\ 
  F-X-MARX & 1.05 & 0.96 & \textbf{0.88}*** & 1.04 & 1.09* & \textbf{1.04} & \textbf{0.92}** & \textbf{0.94}*** & \textbf{1.00} & \textbf{0.94}* \\ 
  F-X-MAF & 1.00 & 0.96 & 0.90** & 1.03 & 1.10** & 1.08 & \textbf{0.93}* & \textbf{0.95}** & \textbf{1.00} & 0.99 \\ 
  F-X-Level & 1.00 & 0.97 & 0.93* & 1.04* & \textbf{1.03} & \textbf{1.01} & \textbf{0.93}* & \textbf{0.94}** & \textbf{1.02} & 0.99 \\ 
  F-X-MARX-Level & 1.04 & 0.95* & \textbf{0.88}*** & 1.04 & \textbf{1.06}* & \textbf{1.02} & \textbf{0.92}** & \textbf{0.93}*** & \textbf{1.03} & \textbf{0.94} \\ 
  X & 1.00 & 0.98 & 0.93* & \textbf{1.03} & \textbf{1.06}** & \textbf{1.02} & \textbf{0.94} & \textbf{0.94}*** & \textbf{1.01} & 0.99 \\ 
  MARX & \textbf{0.91}*** & 0.94* & \textbf{0.86}*** & \textbf{1.01} & \textbf{1.05}* & \textbf{1.01} & \textbf{0.93}* & \textbf{0.95}** & \textbf{0.99} & \textbf{\underline{0.93}}* \\ 
  MAF & 1.00 & 0.96 & 0.91** & \textbf{1.02} & 1.08** & \textbf{1.03} & 0.99 & \textbf{0.99} & 1.05 & 1.02 \\ 
  X-MARX & 1.08 & 0.94* & \textbf{0.88}*** & 1.05* & 1.09** & \textbf{1.03} & \textbf{0.93}* & \textbf{0.94}*** & \textbf{1.00} & \textbf{0.94}* \\ 
  X-MAF & 0.99 & 0.96 & 0.91** & \textbf{1.00} & 1.12** & \textbf{1.02} & \textbf{0.94} & \textbf{0.96}* & \textbf{1.00} & \textbf{0.99} \\ 
  X-Level & 1.00 & 0.97 & 0.94* & \textbf{1.01} & \textbf{1.04}* & \textbf{1.02} & \textbf{0.93} & \textbf{0.93}** & \textbf{1.02} & 1.00 \\ 
  X-MARX-Level & 1.05 & 0.95* & \textbf{0.88}*** & 1.05 & 1.10** & 1.07 & \textbf{0.92}* & \textbf{0.93}** & \textbf{1.01} & \textbf{0.94} \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Linear Boosting }} \\
  F & 0.94** & 0.97 & 0.91*** & \textbf{1.01} & \textbf{1.02} & \textbf{1.02} & \textbf{0.95}* & 1.21*** & 1.09 & 1.01 \\ 
  F-X & 1.02 & 1.02 & 0.92* & 1.03 & 1.10*** & 1.04 & \textbf{0.95} & 1.08** & 1.07 & 1.01 \\ 
  F-MARX & \textbf{0.90}*** & 1.06 & \textbf{0.88}** & 1.03 & \textbf{1.03} & \textbf{1.03} & \textbf{0.94}* & 1.13*** & 1.06 & \textbf{0.97} \\ 
  F-MAF & \textbf{0.94}** & 0.89*** & \textbf{0.87}*** & \textbf{1.02} & \textbf{1.04}* & \textbf{1.01} & 0.95 & 1.00 & \textbf{1.03} & 1.02 \\ 
  F-Level & \textbf{0.91}*** & 0.91*** & \textbf{0.88}*** & \textbf{1.03} & \textbf{1.02} & \textbf{1.01} & \textbf{0.95} & 1.00 & \textbf{1.01} & \textbf{0.98} \\ 
  F-X-MARX & 0.95 & 1.08 & \textbf{0.87}*** & 1.07* & \textbf{1.07}** & 1.11* & 0.96 & 1.12** & 1.10 & \textbf{0.96} \\ 
  F-X-MAF & 1.18 & 0.96 & \textbf{0.88}** & \textbf{1.02} & 1.09*** & \textbf{1.03} & 0.96 & \textbf{0.97} & \textbf{1.01} & 1.02 \\ 
  F-X-Level & 0.98 & 0.97 & 0.92* & \textbf{1.02} & 1.14** & \textbf{1.01} & 0.96 & 1.01 & \textbf{1.04} & \textbf{0.99} \\ 
  F-X-MARX-Level & 0.94 & 0.98 & \textbf{0.86}*** & 1.03 & 1.07*** & 1.05 & 0.98 & 1.01 & \textbf{0.99} & \textbf{0.97} \\ 
  X & 1.00 & 1.13* & 0.93 & 1.04* & 1.14*** & 1.04 & 0.95 & 1.08* & 1.12* & 1.01 \\ 
  MARX & \textbf{0.92}** & 1.14** & \textbf{0.85}*** & 1.04* & \textbf{1.07}** & \textbf{1.03} & \textbf{0.95} & 1.10** & 1.09 & \textbf{0.97} \\ 
  MAF & 1.01 & 0.96 & 0.92* & \textbf{1.01} & \textbf{1.07}** & \textbf{1.01} & 0.96 & 1.02 & 1.10* & 1.01 \\ 
  X-MARX & 0.96 & 1.13** & \textbf{0.88}*** & 1.07* & 1.10*** & 1.12 & 1.00 & 1.12** & 1.04 & 0.99 \\ 
  X-MAF & 1.00 & 0.98 & 0.90** & \textbf{1.00} & 1.18*** & \textbf{1.04} & \textbf{0.95} & \textbf{0.96}* & \textbf{1.00} & 1.04 \\ 
  X-Level & 0.99 & 1.04 & 0.94 & \textbf{1.02} & 1.11*** & \textbf{1.04} & 0.95 & 1.01 & \textbf{0.99} & 1.00 \\ 
  X-MARX-Level & \textbf{0.94} & 1.00 & \textbf{0.88}*** & 1.10 & 1.14** & \textbf{1.00} & 0.97 & 1.02 & \textbf{0.99} & 1.03 \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Random Forest }} \\
  F & 0.95* & 0.96 & 0.91** & \textbf{0.96}* & \textbf{1.02} & \textbf{1.01} & \textbf{0.93}** & \textbf{0.96}* & \textbf{\underline{0.93}} & \textbf{0.96} \\ 
  F-X & 0.98 & 0.97 & 0.90** & \textbf{0.99} & \textbf{1.02} & \textbf{1.01} & \textbf{0.92}* & \textbf{0.96} & \textbf{0.94} & \textbf{0.97} \\ 
  F-MARX & \textbf{0.87}*** & \textbf{\underline{0.82}}*** & \textbf{\underline{0.83}}*** & \textbf{0.96}* & \textbf{1.01} & \textbf{0.99} & \textbf{0.94}* & \textbf{0.96}* & \textbf{0.94} & \textbf{0.96} \\ 
  F-MAF & 0.97 & 0.92* & 0.90** & \textbf{0.99} & \textbf{\underline{1.00}} & \textbf{1.00} & \textbf{0.92}* & \textbf{0.98} & \textbf{0.95} & \textbf{0.97} \\ 
  F-Level & \textbf{0.92}** & 0.95 & 0.92** & 1.10** & \textbf{1.02} & \textbf{1.04} & \textbf{0.95} & \textbf{0.93}*** & \textbf{0.97} & \textbf{0.99} \\ 
  F-X-MARX & \textbf{0.89}*** & 0.84*** & \textbf{0.85}*** & \textbf{0.97}* & \textbf{1.02} & \textbf{1.00} & \textbf{0.92}** & \textbf{0.96}* & \textbf{0.95} & \textbf{0.97} \\ 
  F-X-MAF & 0.98 & 0.93 & 0.89** & \textbf{0.99} & \textbf{1.01} & \textbf{1.01} & \textbf{0.93}* & \textbf{0.97} & \textbf{0.94} & \textbf{0.98} \\ 
  F-X-Level & 0.94* & 0.96 & 0.90** & \textbf{1.02} & \textbf{1.00} & \textbf{1.02} & \textbf{0.93}* & \textbf{0.93}*** & \textbf{0.95} & \textbf{0.97} \\ 
  F-X-MARX-Level & \textbf{0.88}*** & \textbf{0.83}*** & \textbf{0.85}*** & \textbf{0.99} & \textbf{1.01} & \textbf{1.01} & \textbf{0.93}* & \textbf{0.95}** & \textbf{0.94} & \textbf{0.97} \\ 
  X & 0.99 & 0.98 & 0.91** & \textbf{0.98} & \textbf{1.01} & \textbf{1.01} & \textbf{0.94}* & \textbf{0.96}* & \textbf{0.93} & \textbf{0.97} \\ 
  MARX & \textbf{\underline{0.86}}*** & \textbf{0.82}*** & \textbf{0.85}*** & \textbf{0.96}* & \textbf{1.03} & \textbf{0.99} & \textbf{0.93}* & \textbf{0.96}* & \textbf{0.95} & \textbf{0.97} \\ 
  MAF & 1.01 & 0.97 & 0.92* & \textbf{1.00} & \textbf{1.01} & \textbf{1.01} & \textbf{0.94} & \textbf{0.98} & \textbf{0.95} & \textbf{0.96} \\ 
  X-MARX & \textbf{0.88}*** & \textbf{0.84}*** & \textbf{0.84}*** & \textbf{\underline{0.96}}** & \textbf{1.02} & \textbf{0.99} & \textbf{0.93}* & \textbf{0.96}* & \textbf{0.95} & \textbf{0.97} \\ 
  X-MAF & 0.99 & 0.95 & 0.89** & \textbf{0.98} & \textbf{1.02} & \textbf{1.01} & \textbf{0.93}* & \textbf{0.97} & \textbf{0.94} & \textbf{0.98} \\ 
  X-Level & 0.95* & 0.98 & 0.91** & 1.04 & \textbf{1.01} & \textbf{1.01} & \textbf{0.94}* & \textbf{0.92}*** & \textbf{0.95} & \textbf{0.98} \\ 
  X-MARX-Level & \textbf{0.88}*** & \textbf{0.83}*** & \textbf{0.84}*** & \textbf{1.00} & \textbf{1.03} & \textbf{1.01} & \textbf{0.93}* & \textbf{0.94}*** & \textbf{0.94} & \textbf{0.97} \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Boosted Trees }} \\
  F & 0.97 & 1.00 & 0.98 & \textbf{1.00} & \textbf{1.02} & \textbf{0.99} & 0.96 & 1.01 & \textbf{0.94} & \textbf{0.96} \\ 
  F-X & 0.97 & 0.96 & 0.94* & \textbf{0.99} & \textbf{1.06}* & \textbf{1.00} & 0.96 & \textbf{0.99} & \textbf{0.98} & \textbf{0.98} \\ 
  F-MARX & \textbf{0.91}*** & 0.87** & \textbf{0.86}*** & \textbf{0.99} & \textbf{1.04} & \textbf{1.01} & 0.97 & 1.00 & \textbf{0.98} & \textbf{0.98} \\ 
  F-MAF & 0.97 & 1.01 & 0.95 & 1.04* & \textbf{1.06}* & \textbf{1.01} & 0.97 & \textbf{0.99} & \textbf{0.95} & \textbf{0.96} \\ 
  F-Level & \textbf{0.93}** & 0.95 & 0.99 & 1.13** & 1.08** & \textbf{1.02} & 0.98 & \textbf{0.95}* & \textbf{1.01} & 1.00 \\ 
  F-X-MARX & \textbf{0.91}*** & 0.90** & 0.89*** & \textbf{0.99} & \textbf{1.05} & \textbf{\underline{0.97}} & 0.99 & 1.00 & \textbf{0.98} & \textbf{0.99} \\ 
  F-X-MAF & 1.00 & 0.99 & 0.92* & \textbf{1.02} & \textbf{1.03} & \textbf{0.99} & 0.98 & 1.00 & \textbf{0.96} & \textbf{0.97} \\ 
  F-X-Level & \textbf{0.94}** & 1.00 & 0.92* & 1.04* & \textbf{1.07}** & \textbf{1.01} & 0.98 & \textbf{0.97} & \textbf{0.99} & 0.99 \\ 
  F-X-MARX-Level & \textbf{0.92}*** & 0.92* & 0.89*** & \textbf{0.99} & \textbf{1.05} & \textbf{0.99} & 1.00 & \textbf{0.96}** & \textbf{0.96} & \textbf{0.99} \\ 
  X & 0.97 & 1.03 & 0.94 & \textbf{1.01} & \textbf{1.05}* & \textbf{1.03} & 0.97 & 1.00 & \textbf{0.96} & 0.99 \\ 
  MARX & \textbf{0.89}*** & 0.89** & \textbf{0.87}*** & \textbf{0.98} & 1.09** & \textbf{0.98} & 0.98 & 1.03 & \textbf{0.99} & \textbf{0.97} \\ 
  MAF & 1.04 & 1.01 & 0.98 & 1.04 & \textbf{1.05} & \textbf{1.01} & 0.97 & 1.00 & \textbf{0.97} & \textbf{0.96} \\ 
  X-MARX & \textbf{0.92}** & 0.89** & 0.90** & \textbf{1.00} & \textbf{1.05}* & \textbf{1.01} & 0.99 & \textbf{0.98} & \textbf{0.97} & 0.99 \\ 
  X-MAF & 1.00 & 1.04 & 0.94 & 1.03 & \textbf{1.02} & \textbf{1.03} & 0.99 & 1.00 & \textbf{0.98} & 0.99 \\ 
  X-Level & 0.94** & 1.04 & 0.94 & 1.04 & 1.07** & 1.04* & 1.01 & \textbf{0.96} & \textbf{0.96} & 1.01 \\ 
  X-MARX-Level & \textbf{0.89}*** & 0.90** & 0.88*** & \textbf{0.98} & 1.07** & \textbf{0.99} & 0.98 & \textbf{0.94}*** & \textbf{0.97} & 0.99  
\label{RMSEh_SgrH3}
\end{longtable}
\end{ThreePartTable}
\end{tiny}

\clearpage

\begin{tiny}
\begin{ThreePartTable}
\begin{longtable}{l|cccccccccc}
\caption{Relative RMSE - H=6, SGR} \\ 
\hline
 & INDPRO & EMP & UNRATE & INCOME & CONS & RETAIL & HOUST & M2 & CPI & PPI \\ 
\hline
\endhead
\hline
\endfoot
\hline
\multicolumn{ 1 }{l|}{\textbf{ Benchmarks }} \\
FM-AGR (RMSE) & 0.004 & 0.001 & 0.077 & 0.002 & 0.002 & 0.004 & 0.024 & 0.002 & \textbf{0.002} & \textbf{0.004} \\ 
  FM-SGR & 1.00 & 1.00 & 1.05 & 1.14** & 1.04 & 1.01 & 0.99 & 0.98 & \textbf{0.96} & \textbf{0.96} \\ 
  AR & 0.93* & 0.93*** & 0.95 & 0.97* & 1.01 & \textbf{0.95}** & 1.02 & 0.99 & \textbf{0.97} & \textbf{0.97} \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Adaptive Lasso }} \\
  F & \textbf{0.86}*** & 0.87*** & 0.90*** & 0.95** & 1.00 & 1.03 & \textbf{0.90} & 0.95 & \textbf{0.93} & \textbf{0.94} \\ 
  F-X & 0.96 & 0.94* & 0.93* & 1.01 & 1.14 & 1.10 & \textbf{0.89} & \textbf{0.91}** & \textbf{0.93} & \textbf{0.97} \\ 
  F-MARX & \textbf{0.87}*** & 0.87*** & \textbf{0.84}*** & 0.96* & 1.03 & 1.00 & \textbf{0.90} & 0.95 & \textbf{0.96} & \textbf{0.92} \\ 
  F-MAF & \textbf{0.91}*** & 0.89** & 0.87*** & 0.96 & 0.98 & 1.02 & \textbf{0.90} & 0.94 & \textbf{0.96} & \textbf{0.97} \\ 
  F-Level & \textbf{0.84}*** & 0.86*** & 0.89** & 0.99 & \textbf{0.94} & 1.00 & \textbf{0.92} & 0.93 & 1.20 & \textbf{1.02} \\ 
  F-X-MARX & 1.02 & 0.91** & 0.89** & 0.95* & 1.05 & 1.00 & \textbf{0.90} & \textbf{0.91}** & \textbf{0.97} & \textbf{0.91}* \\ 
  F-X-MAF & 0.95 & 0.92* & 0.89** & 0.97 & 1.03 & 1.08 & \textbf{0.89} & \textbf{0.90}** & \textbf{0.94} & \textbf{0.94} \\ 
  F-X-Level & 0.94* & 0.92** & 0.94* & 1.00 & 1.04* & 1.12 & \textbf{0.90} & \textbf{0.87}** & \textbf{0.98} & \textbf{0.95} \\ 
  F-X-MARX-Level & 1.01 & 0.90** & 0.89** & 0.97 & 1.03* & 1.04 & \textbf{0.90} & \textbf{0.88}** & \textbf{0.98} & \textbf{0.91} \\ 
  X & 0.96 & 0.94* & 0.93* & 1.02 & 1.10** & 1.00 & \textbf{0.90} & \textbf{0.92}* & \textbf{0.96} & \textbf{0.97} \\ 
  MARX & \textbf{0.89}*** & 0.88** & \textbf{0.84}*** & 0.95* & 1.04 & 1.00 & \textbf{0.90} & 0.94 & \textbf{0.96} & \textbf{0.91} \\ 
  MAF & 0.96 & 0.91** & 0.89** & 0.98 & 1.10* & 1.01 & \textbf{0.90} & 0.95 & \textbf{0.98} & \textbf{0.98} \\ 
  X-MARX & 1.06 & 0.90** & 0.89** & 1.00 & 1.05* & 1.01 & \textbf{0.91} & \textbf{0.91}** & \textbf{0.95} & \textbf{\underline{0.90}}* \\ 
  X-MAF & 1.10 & 0.93* & 0.89** & 0.99 & 1.05* & 1.07 & \textbf{0.91} & \textbf{0.90}** & \textbf{0.95} & \textbf{0.94} \\ 
  X-Level & 0.95 & 0.93** & 0.94* & 1.01 & 1.04 & 1.03 & \textbf{0.91} & \textbf{0.87}** & \textbf{0.99} & \textbf{0.95} \\ 
  X-MARX-Level & 1.03 & 0.90** & 0.89** & 0.97 & 1.04** & 1.02 & \textbf{0.91} & \textbf{0.88}** & \textbf{0.98} & \textbf{0.91} \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Elastic Net }} \\
  F & \textbf{0.88}*** & 0.87*** & 0.89*** & 0.97 & 0.99 & 1.03 & 0.97 & 0.94* & \textbf{0.92} & \textbf{0.94} \\ 
  F-X & 0.95 & 0.93* & 0.92** & 1.02 & 0.99 & 0.98 & \textbf{0.92} & 0.93 & \textbf{0.94} & \textbf{0.94} \\ 
  F-MARX & \textbf{0.86}*** & 0.86*** & \textbf{0.82}*** & 0.96 & 1.02 & 1.00 & 0.96 & 0.95 & \textbf{0.96} & \textbf{0.92} \\ 
  F-MAF & \textbf{0.90}*** & 0.88** & 0.86*** & 0.96 & \textbf{0.98} & 1.02 & 0.99 & 0.94 & \textbf{0.96} & \textbf{0.97} \\ 
  F-Level & \textbf{0.83}*** & \textbf{0.83}*** & \textbf{0.85}*** & 1.00 & \textbf{0.94}* & \textbf{0.98} & 0.99 & 0.95 & 1.09 & \textbf{1.03} \\ 
  F-X-MARX & 1.01 & 0.91** & \textbf{0.84}*** & 0.98 & 1.02 & 1.01 & 0.94 & \textbf{0.91}* & \textbf{0.94} & \textbf{0.90}* \\ 
  F-X-MAF & 0.96 & 0.92* & 0.88** & 1.01 & 1.01 & 1.11 & 0.92 & \textbf{0.91}* & \textbf{0.93} & \textbf{0.95} \\ 
  F-X-Level & 0.94* & 0.90** & 0.92** & 1.02 & \textbf{0.97} & \textbf{0.98} & \textbf{0.92} & \textbf{0.90}* & \textbf{0.98} & \textbf{0.96} \\ 
  F-X-MARX-Level & 1.00 & 0.89** & \textbf{0.84}*** & 0.98 & \textbf{0.98} & 1.00 & 0.94 & \textbf{0.89}* & \textbf{1.00} & \textbf{0.90}* \\ 
  X & 0.96 & 0.93* & 0.92** & 1.01 & 1.00 & \textbf{0.98} & 0.93 & \textbf{0.91}** & \textbf{0.94} & \textbf{0.95} \\ 
  MARX & \textbf{0.86}*** & 0.88** & \textbf{0.82}*** & 0.95** & 0.99 & 0.99 & 0.96 & 0.94 & \textbf{0.95} & \textbf{0.91} \\ 
  MAF & 0.94* & 0.90** & 0.87** & 0.98 & 1.02 & 1.00 & 1.04 & 0.95 & \textbf{0.98} & \textbf{0.98} \\ 
  X-MARX & 1.06 & 0.90** & \textbf{0.84}*** & 0.98 & 1.01 & 1.00 & 0.95 & \textbf{0.91}* & \textbf{0.94} & \textbf{0.90}* \\ 
  X-MAF & 0.96 & 0.92* & 0.88** & 0.97 & 1.03 & \textbf{0.98} & 0.94 & 0.92 & \textbf{0.93} & \textbf{0.94} \\ 
  X-Level & 0.94* & 0.91** & 0.92** & 0.99 & 0.98 & \textbf{0.97} & 0.93 & \textbf{0.88}* & \textbf{0.99} & \textbf{0.97} \\ 
  X-MARX-Level & 1.01 & 0.89** & \textbf{0.84}*** & 0.99 & 1.03 & 1.04 & 0.96 & \textbf{0.88}* & \textbf{0.98} & \textbf{0.91} \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Linear Boosting }} \\
  F & \textbf{0.87}*** & 0.93** & 0.88*** & 0.97 & \textbf{0.98} & 1.01 & 0.99 & 1.18** & 1.10 & \textbf{0.99} \\ 
  F-X & 0.99 & 0.98 & 0.92** & 1.00 & 1.07** & 1.02 & 0.94 & 1.04 & 1.03 & \textbf{0.97} \\ 
  F-MARX & \textbf{0.85}*** & 1.00 & \textbf{0.84}*** & 0.99 & \textbf{0.98} & 1.03 & 0.98 & 1.13** & 1.07 & \textbf{0.95} \\ 
  F-MAF & \textbf{0.89}*** & 0.87** & \textbf{0.84}*** & 0.97 & \textbf{0.97} & 0.98 & 1.00 & 0.95 & \textbf{0.96} & \textbf{0.97} \\ 
  F-Level & \textbf{0.83}*** & \textbf{0.84}*** & 0.85*** & 0.98 & \textbf{0.98} & 1.00 & 1.00 & 0.97 & \textbf{1.01} & \textbf{0.97} \\ 
  F-X-MARX & \textbf{0.90}*** & 1.02 & \textbf{0.84}*** & 1.02 & 1.02 & 1.16 & 0.98 & 1.10* & 1.11 & \textbf{0.96} \\ 
  F-X-MAF & 1.16 & 0.93 & 0.86*** & 0.99 & 1.05* & 1.00 & 0.96 & 0.93 & \textbf{0.96} & \textbf{0.97} \\ 
  F-X-Level & \textbf{0.93}** & 0.93 & 0.90** & 0.99 & 1.10* & 0.99 & 0.96 & 0.98 & \textbf{0.98} & \textbf{0.94} \\ 
  F-X-MARX-Level & \textbf{0.89}*** & 0.92 & \textbf{0.82}*** & 0.98 & 1.03 & 1.04 & 1.00 & 1.00 & \textbf{1.01} & \textbf{0.96} \\ 
  X & 0.96 & 1.06 & 0.92* & 1.03 & 1.12*** & 1.02 & 0.95 & 1.05 & 1.08 & \textbf{0.96} \\ 
  MARX & \textbf{0.86}*** & 1.04 & \textbf{0.83}*** & 1.00 & 1.01 & 1.00 & 1.01 & 1.10* & 1.13 & \textbf{0.98} \\ 
  MAF & 0.95 & 0.91* & 0.89** & 0.96 & 1.00 & \textbf{0.97} & 0.99 & 0.97 & \textbf{1.03} & \textbf{0.98} \\ 
  X-MARX & \textbf{0.93}* & 1.06 & \textbf{0.84}*** & 1.00 & 1.06** & 1.11 & 1.02 & 1.11* & 1.05 & \textbf{0.99} \\ 
  X-MAF & 0.95 & 0.93 & 0.88** & 0.97 & 1.16** & 1.01 & 0.94 & \textbf{0.91}** & \textbf{0.97} & \textbf{1.01} \\ 
  X-Level & 0.94 & 0.96 & 0.93* & 1.00 & 1.07* & 1.02 & 0.94 & 0.98 & \textbf{0.95} & \textbf{0.96} \\ 
  X-MARX-Level & \textbf{0.88}*** & 0.93 & \textbf{0.84}*** & 1.09 & 1.13** & \textbf{0.98} & 0.99 & 1.01 & \textbf{0.98} & \textbf{1.05} \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Random Forest }} \\
  F & \textbf{0.88}*** & 0.90** & 0.87*** & \textbf{0.90}*** & \textbf{0.93}* & \textbf{0.95}* & \textbf{0.92} & \textbf{0.91}** & \textbf{\underline{0.84}} & \textbf{0.90} \\ 
  F-X & 0.94* & 0.93 & 0.89** & \textbf{0.92}*** & \textbf{0.92}* & \textbf{0.96} & \textbf{0.89}* & \textbf{0.92}* & \textbf{0.85} & \textbf{0.91} \\ 
  F-MARX & \textbf{0.84}*** & \textbf{0.81}*** & \textbf{\underline{0.80}}*** & \textbf{0.89}*** & \textbf{0.92}* & \textbf{\underline{0.92}}* & \textbf{0.90} & 0.93** & \textbf{0.89} & \textbf{0.96} \\ 
  F-MAF & \textbf{0.93} & 0.87** & 0.87** & \textbf{0.89}*** & \textbf{0.89}** & \textbf{0.94}* & \textbf{0.89}* & 0.94** & \textbf{0.88} & \textbf{0.93} \\ 
  F-Level & \textbf{0.89}* & 0.93* & 0.93* & 1.09* & \textbf{\underline{0.89}}* & 1.00 & 0.93 & \textbf{0.86}** & \textbf{0.88} & \textbf{0.97} \\ 
  F-X-MARX & \textbf{0.85}*** & \textbf{0.83}*** & \textbf{0.82}*** & \textbf{\underline{0.88}}*** & \textbf{0.93}* & \textbf{0.95} & \textbf{\underline{0.87}}* & 0.93** & \textbf{0.90} & \textbf{0.95} \\ 
  F-X-MAF & \textbf{0.93} & 0.90** & 0.88** & \textbf{0.90}*** & \textbf{0.90}** & \textbf{0.96} & \textbf{0.88}* & 0.93* & \textbf{0.86} & \textbf{0.93} \\ 
  F-X-Level & \textbf{0.90}** & 0.93 & 0.89** & 0.96 & \textbf{0.92}* & \textbf{0.97} & \textbf{0.89}* & \textbf{0.86}** & \textbf{0.86} & \textbf{0.94} \\ 
  F-X-MARX-Level & \textbf{0.84}*** & \textbf{0.82}*** & \textbf{0.82}*** & \textbf{0.90}*** & \textbf{0.92}* & \textbf{0.95} & \textbf{0.89}* & \textbf{0.90}** & \textbf{0.89} & \textbf{0.96} \\ 
  X & 0.94* & 0.94 & 0.90** & \textbf{0.92}*** & \textbf{0.93}* & \textbf{0.95} & \textbf{0.90} & \textbf{0.92}* & \textbf{0.84} & \textbf{0.91} \\ 
  MARX & \textbf{\underline{0.83}}*** & \textbf{0.81}*** & \textbf{0.81}*** & \textbf{0.89}*** & \textbf{0.94} & \textbf{0.93}* & \textbf{0.89} & 0.93** & \textbf{0.90} & \textbf{0.97} \\ 
  MAF & 0.96 & 0.89** & 0.90** & \textbf{0.91}*** & \textbf{0.91}* & \textbf{0.95}* & \textbf{0.90} & 0.94** & \textbf{0.89} & \textbf{0.93} \\ 
  X-MARX & \textbf{0.85}*** & \textbf{0.82}*** & \textbf{0.82}*** & \textbf{0.88}*** & \textbf{0.94} & \textbf{0.94}* & \textbf{0.88}* & \textbf{0.92}** & \textbf{0.90} & \textbf{0.95} \\ 
  X-MAF & 0.94 & 0.90* & 0.88** & \textbf{0.90}*** & \textbf{0.92}* & \textbf{0.96} & \textbf{0.88}* & 0.92** & \textbf{0.86} & \textbf{0.93} \\ 
  X-Level & \textbf{0.92}** & 0.93 & 0.90** & 0.98 & \textbf{0.91}* & \textbf{0.98} & \textbf{0.90} & \textbf{\underline{0.86}}** & \textbf{0.86} & \textbf{0.94} \\ 
  X-MARX-Level & \textbf{0.85}*** & \textbf{0.82}*** & \textbf{0.82}*** & \textbf{0.91}*** & \textbf{0.94} & \textbf{0.94} & \textbf{0.89}* & \textbf{0.89}** & \textbf{0.89} & \textbf{0.96} \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Boosted Trees }} \\
  F & \textbf{0.89}*** & 0.92* & 0.96 & 0.96* & \textbf{0.96} & \textbf{0.93}*** & 0.93 & 0.96 & \textbf{0.88} & \textbf{0.91} \\ 
  F-X & \textbf{0.92}** & 0.94 & 0.95 & \textbf{0.92}*** & \textbf{0.97} & \textbf{0.95}* & 0.97 & 0.98 & \textbf{0.90} & \textbf{0.92} \\ 
  F-MARX & \textbf{0.87}*** & \textbf{\underline{0.81}}*** & \textbf{0.85}*** & \textbf{0.92}** & 0.99 & \textbf{0.95} & 0.96 & 0.99 & \textbf{0.95} & \textbf{0.97} \\ 
  F-MAF & \textbf{0.88}** & 0.91* & 0.92* & 1.00 & \textbf{0.98} & \textbf{0.96} & 0.92 & 0.95* & \textbf{0.90} & \textbf{0.91} \\ 
  F-Level & \textbf{0.88}** & 0.92 & 0.99 & 1.14** & 1.01 & 0.99 & 0.96 & \textbf{0.90}* & \textbf{0.98} & \textbf{0.97} \\ 
  F-X-MARX & \textbf{0.84}*** & 0.86*** & 0.86*** & \textbf{0.91}** & \textbf{0.96} & \textbf{0.93}* & 0.96 & 0.98 & \textbf{0.93} & \textbf{0.97} \\ 
  F-X-MAF & \textbf{0.92}** & 0.92* & 0.92* & 0.96* & \textbf{0.93} & \textbf{0.95} & 0.96 & 0.96 & \textbf{0.89} & \textbf{0.91}* \\ 
  F-X-Level & \textbf{0.91}** & 0.95 & 0.91** & 1.00 & 0.99 & 0.99 & 0.97 & 0.93 & \textbf{0.93} & \textbf{0.94} \\ 
  F-X-MARX-Level & \textbf{0.87}*** & 0.86*** & 0.88*** & \textbf{0.93}** & 1.00 & \textbf{0.95} & 0.99 & 0.92 & \textbf{0.93} & \textbf{0.98} \\ 
  X & \textbf{0.92}** & 0.97 & 0.94 & 0.98 & \textbf{0.95} & \textbf{0.97} & 0.95 & 0.97 & \textbf{0.89} & \textbf{0.91} \\ 
  MARX & \textbf{0.85}*** & \textbf{0.84}*** & 0.86*** & \textbf{0.93}** & 1.03 & \textbf{0.94}* & 0.96 & 1.01 & \textbf{0.95} & \textbf{0.97} \\ 
  MAF & 0.99 & 0.90* & 0.95 & 0.96 & \textbf{0.98} & \textbf{0.96} & 0.94 & 0.97 & \textbf{0.92} & \textbf{0.91} \\ 
  X-MARX & \textbf{0.86}*** & 0.85*** & 0.87*** & \textbf{0.91}** & \textbf{0.97} & 0.98 & 0.95 & 0.97 & \textbf{0.94} & \textbf{0.96} \\ 
  X-MAF & 0.94 & 0.95 & 0.95 & 0.97 & \textbf{0.92} & \textbf{0.97} & 0.97 & 0.98 & \textbf{0.91} & \textbf{0.93} \\ 
  X-Level & \textbf{0.90}** & 0.96 & 0.95 & 0.99 & 0.98 & 1.00 & 1.02 & \textbf{0.91} & \textbf{0.88} & \textbf{0.97} \\ 
  X-MARX-Level & \textbf{0.86}*** & \textbf{0.84}*** & 0.85*** & \textbf{0.93}** & 1.00 & \textbf{0.93}* & 0.97 & 0.94 & \textbf{0.92} & \textbf{0.97}  
\label{RMSEh_SgrH6}
\end{longtable}
\end{ThreePartTable}
\end{tiny}

\clearpage

\begin{tiny}
\begin{ThreePartTable}
\begin{longtable}{l|cccccccccc}
\caption{Relative RMSE - H=9, SGR} \\ 
\hline
 & INDPRO & EMP & UNRATE & INCOME & CONS & RETAIL & HOUST & M2 & CPI & PPI \\ 
\hline
\endhead
\hline
\endfoot
\hline
\multicolumn{ 1 }{l|}{\textbf{ Benchmarks }} \\
FM-AGR (RMSE) & 0.004 & 0.001 & 0.076 & 0.002 & 0.002 & \textbf{0.004} & 0.021 & 0.002 & \textbf{0.002} & 0.003 \\ 
  FM-SGR & 0.99 & 0.96 & 1.05 & 1.12** & 1.03 & \textbf{1.02} & 1.01 & 0.98 & \textbf{1.01} & \textbf{0.95} \\ 
  AR & 0.95 & 0.89*** & 0.95 & 0.95* & 1.02 & \textbf{0.97} & 1.06 & 1.01 & \textbf{1.04} & \textbf{0.97} \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Adaptive Lasso }} \\
  F & \textbf{0.86}*** & 0.85*** & 0.89*** & 0.92** & \textbf{0.96}** & \textbf{1.04} & \textbf{0.90} & 0.94 & \textbf{0.99} & \textbf{0.95} \\ 
  F-X & 0.96 & 0.92* & 0.93** & 0.98 & 1.13 & \textbf{1.16} & \textbf{0.90} & \textbf{0.89}** & \textbf{0.96} & \textbf{0.95} \\ 
  F-MARX & \textbf{0.88}*** & 0.86** & \textbf{0.85}*** & 0.94** & 0.99 & \textbf{1.00} & 0.91 & 0.94 & \textbf{1.04} & \textbf{0.94} \\ 
  F-MAF & \textbf{0.91}*** & 0.88** & \textbf{0.87}*** & 0.94* & \textbf{0.96}* & \textbf{1.01} & \textbf{0.90} & 0.93 & \textbf{1.01} & \textbf{0.95} \\ 
  F-Level & \textbf{0.86}** & \textbf{0.83}*** & 0.89** & 0.99 & \textbf{0.90}** & \textbf{1.01} & 0.95 & 0.94 & 1.31** & 1.03 \\ 
  F-X-MARX & 0.99 & 0.90* & 0.88** & 0.92** & 1.03 & \textbf{1.00} & 0.92 & \textbf{0.88}** & \textbf{1.03} & \textbf{0.90}** \\ 
  F-X-MAF & 0.96 & 0.91* & 0.90** & 0.98 & 0.99 & \textbf{1.11} & \textbf{0.89} & \textbf{0.88}** & \textbf{0.96} & \textbf{0.93} \\ 
  F-X-Level & \textbf{0.94}** & 0.90** & 0.93** & 0.97 & 1.01 & \textbf{1.20} & 0.91 & \textbf{0.84}** & \textbf{1.05} & \textbf{0.95} \\ 
  F-X-MARX-Level & 0.98 & 0.88** & \textbf{0.88}*** & 0.94** & 1.00 & \textbf{1.04} & 0.92 & \textbf{0.85}** & \textbf{1.05} & \textbf{0.91}* \\ 
  X & 0.97 & 0.92* & 0.92** & 1.00 & 1.09** & \textbf{1.00} & 0.90 & \textbf{0.89}** & \textbf{1.01} & \textbf{0.96} \\ 
  MARX & \textbf{0.90}*** & 0.88** & \textbf{0.84}*** & 0.92** & 1.03 & \textbf{1.01} & 0.93 & 0.93 & \textbf{1.03} & 0.98 \\ 
  MAF & 0.95 & 0.89** & 0.89** & 0.99 & 1.08* & \textbf{1.00} & \textbf{0.90} & 0.93 & \textbf{1.02} & \textbf{0.96} \\ 
  X-MARX & 1.03 & 0.90* & 0.88** & 0.98 & 1.01 & \textbf{1.00} & 0.93 & \textbf{0.89}** & \textbf{0.98} & \textbf{0.89}** \\ 
  X-MAF & 1.07 & 0.92* & 0.89** & 0.99 & 1.02 & \textbf{1.10} & 0.91 & \textbf{0.88}** & \textbf{0.98} & \textbf{0.92}* \\ 
  X-Level & 0.95* & 0.91** & 0.93* & 0.98 & 1.01 & \textbf{1.04} & 0.92 & \textbf{0.84}** & \textbf{1.05} & \textbf{0.95} \\ 
  X-MARX-Level & 1.00 & 0.88** & \textbf{0.88}*** & 0.94** & 1.02 & \textbf{1.01} & 0.93 & \textbf{0.85}** & \textbf{1.05} & \textbf{0.91}* \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Elastic Net }} \\
  F & \textbf{0.87}*** & 0.86*** & \textbf{0.88}*** & 0.95* & \textbf{0.95}** & \textbf{1.04} & 1.02 & 0.94* & \textbf{0.99} & \textbf{0.94} \\ 
  F-X & 0.96 & 0.92* & 0.91** & 1.00 & \textbf{0.96} & \textbf{0.98} & 0.94 & 0.90* & \textbf{0.98} & \textbf{0.93}* \\ 
  F-MARX & \textbf{0.88}*** & 0.85** & \textbf{0.83}*** & 0.94** & 1.00 & \textbf{1.00} & 1.01 & 0.94 & \textbf{1.03} & \textbf{0.95} \\ 
  F-MAF & \textbf{0.89}** & 0.87** & \textbf{0.86}*** & 0.94* & \textbf{0.95}** & \textbf{1.01} & 1.08 & 0.93 & \textbf{1.01} & \textbf{0.96} \\ 
  F-Level & \textbf{0.85}** & \textbf{0.83}*** & \textbf{0.84}*** & 1.00 & \textbf{0.90}** & \textbf{0.98} & 1.06 & 0.95 & 1.18* & 1.05 \\ 
  F-X-MARX & 0.99 & 0.89** & \textbf{0.84}*** & 0.96 & 1.00 & \textbf{1.01} & 0.98 & \textbf{0.89}** & \textbf{0.98} & \textbf{0.89}** \\ 
  F-X-MAF & 0.96 & 0.91* & \textbf{0.88}** & 1.00 & 0.98 & \textbf{1.19} & 0.94 & \textbf{0.89}** & \textbf{0.95} & \textbf{0.93}* \\ 
  F-X-Level & \textbf{0.95}** & 0.89** & 0.91** & 1.01 & \textbf{0.94} & \textbf{0.97} & 0.93 & \textbf{0.87}** & \textbf{1.04} & \textbf{0.96} \\ 
  F-X-MARX-Level & 0.97 & 0.87** & \textbf{0.84}*** & 0.96* & \textbf{0.95} & \textbf{0.98} & 0.98 & \textbf{0.86}** & \textbf{1.05} & \textbf{0.90}* \\ 
  X & 0.97 & 0.92* & 0.91** & 0.99 & 0.98 & \textbf{0.97} & 0.95 & \textbf{0.89}** & \textbf{0.98} & \textbf{0.94} \\ 
  MARX & \textbf{0.88}*** & 0.88** & \textbf{0.83}*** & 0.92** & \textbf{0.96} & \textbf{1.00} & 1.03 & 0.93 & \textbf{1.02} & \textbf{0.96} \\ 
  MAF & \textbf{0.93}* & 0.88** & \textbf{0.87}** & 0.97 & 1.00 & \textbf{0.99} & 1.17*** & 0.93 & \textbf{1.03} & \textbf{0.96} \\ 
  X-MARX & 1.02 & 0.89** & \textbf{0.84}*** & 0.96 & 0.98 & \textbf{0.99} & 0.99 & \textbf{0.89}** & \textbf{0.98} & \textbf{0.88}** \\ 
  X-MAF & 0.96 & 0.91* & 0.88** & 0.96 & 0.99 & \textbf{0.97} & 0.96 & \textbf{0.90}* & \textbf{0.97} & \textbf{0.92}* \\ 
  X-Level & 0.95* & 0.89** & 0.91** & 0.98 & \textbf{0.95} & \textbf{0.96} & 0.95 & \textbf{0.85}** & \textbf{1.05} & \textbf{0.96} \\ 
  X-MARX-Level & 0.98 & 0.87** & \textbf{0.84}*** & 0.96 & 1.00 & \textbf{1.05} & 0.99 & \textbf{0.85}** & \textbf{1.04} & \textbf{0.90}* \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Linear Boosting }} \\
  F & \textbf{0.86}*** & 0.89** & \textbf{0.87}*** & 0.95* & \textbf{0.94}** & \textbf{1.01} & 1.04 & 1.17** & 1.24*** & 1.00 \\ 
  F-X & 1.00 & 0.94 & 0.90** & 0.99 & 1.03 & \textbf{1.02} & 0.96 & 1.03 & 1.11* & \textbf{0.97} \\ 
  F-MARX & \textbf{0.87}*** & 0.94 & \textbf{0.82}*** & 0.95* & \textbf{0.93}** & \textbf{1.03} & 1.03 & 1.13** & 1.19** & 1.00 \\ 
  F-MAF & \textbf{0.89}*** & 0.88* & \textbf{0.86}*** & 0.96 & \textbf{0.93}** & \textbf{0.97} & 1.08 & 0.93 & \textbf{1.02} & \textbf{0.97} \\ 
  F-Level & \textbf{0.85}*** & \textbf{0.81}*** & \textbf{0.84}*** & 0.97 & \textbf{0.93}*** & \textbf{1.00} & 1.04 & 0.98 & 1.12* & 0.99 \\ 
  F-X-MARX & \textbf{0.91}*** & 0.96 & \textbf{0.83}*** & 0.98 & \textbf{0.97} & \textbf{1.23} & 1.03 & 1.10* & 1.25** & 0.99 \\ 
  F-X-MAF & 1.13 & 0.91* & \textbf{0.86}*** & 0.96 & 1.01 & \textbf{0.98} & 0.98 & 0.91* & \textbf{1.02} & \textbf{0.97} \\ 
  F-X-Level & \textbf{0.92}*** & 0.90** & 0.89*** & 0.98 & 1.07 & \textbf{0.98} & 1.00 & 0.96 & \textbf{1.03} & \textbf{0.94} \\ 
  F-X-MARX-Level & \textbf{0.89}*** & 0.89** & \textbf{\underline{0.81}}*** & 0.95* & 1.00 & \textbf{1.05} & 1.05 & 0.99 & \textbf{1.07} & 0.99 \\ 
  X & 0.95* & 0.99 & 0.90** & 1.00 & 1.09** & \textbf{1.02} & 0.97 & 1.02 & 1.18** & \textbf{0.97} \\ 
  MARX & \textbf{0.87}*** & 0.97 & \textbf{0.82}*** & 0.98 & 0.97 & \textbf{0.99} & 1.08 & 1.09** & 1.29** & 1.06 \\ 
  MAF & 0.95 & 0.91 & 0.89** & 0.96 & \textbf{0.96} & \textbf{0.95}* & 1.09 & 0.95 & \textbf{1.09}** & \textbf{0.96} \\ 
  X-MARX & \textbf{0.93}** & 0.99 & \textbf{0.82}*** & 0.99 & 1.03 & \textbf{1.13} & 1.09* & 1.09* & 1.17** & 1.02 \\ 
  X-MAF & 0.95* & 0.91* & \textbf{0.88}** & 0.95* & 1.13** & \textbf{1.01} & 0.97 & \textbf{0.89}** & \textbf{1.03} & 1.01 \\ 
  X-Level & \textbf{0.94}* & 0.91* & 0.90** & 0.99 & 1.03 & \textbf{1.00} & 0.96 & 0.97 & \textbf{1.03} & \textbf{0.95} \\ 
  X-MARX-Level & \textbf{0.88}*** & 0.89** & \textbf{0.83}*** & 1.08 & 1.10* & \textbf{0.97} & 1.05 & 1.00 & \textbf{1.05} & 1.07 \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Random Forest }} \\
  F & \textbf{0.87}** & 0.86** & \textbf{0.87}*** & 0.87*** & \textbf{0.89}** & \textbf{0.92}** & 0.91 & \textbf{0.89}** & \textbf{\underline{0.85}}* & \textbf{\underline{0.87}}* \\ 
  F-X & \textbf{0.93} & 0.90** & 0.89** & 0.89*** & \textbf{0.88}** & \textbf{0.93} & \textbf{0.86}* & \textbf{0.89}** & \textbf{0.87}* & \textbf{0.89}* \\ 
  F-MARX & \textbf{0.85}** & \textbf{0.79}*** & \textbf{0.82}*** & \textbf{\underline{0.82}}*** & \textbf{0.86}** & \textbf{0.91}* & \textbf{0.86}* & 0.92** & \textbf{0.94} & \textbf{0.96} \\ 
  F-MAF & \textbf{0.93} & \textbf{0.84}*** & \textbf{0.88}** & 0.86*** & \textbf{0.84}** & \textbf{0.91}** & \textbf{0.85}* & 0.91** & \textbf{0.91} & \textbf{0.92} \\ 
  F-Level & \textbf{0.92} & 0.92 & 0.95 & 1.10 & \textbf{0.85}** & \textbf{0.97} & 0.92 & \textbf{\underline{0.82}}*** & \textbf{0.92} & 0.98 \\ 
  F-X-MARX & \textbf{0.86}** & \textbf{0.81}*** & \textbf{0.83}*** & \textbf{0.83}*** & \textbf{0.87}** & \textbf{0.93} & \textbf{\underline{0.84}}** & 0.91** & \textbf{0.94} & \textbf{0.95} \\ 
  F-X-MAF & \textbf{0.93} & 0.87** & \textbf{0.88}** & 0.87*** & \textbf{0.86}** & \textbf{0.94} & \textbf{0.84}* & \textbf{0.90}** & \textbf{0.89}* & \textbf{0.92}* \\ 
  F-X-Level & \textbf{0.90}* & 0.90** & 0.89** & 0.94* & \textbf{0.86}** & \textbf{0.94} & \textbf{0.85}* & \textbf{0.83}*** & \textbf{0.89} & \textbf{0.93} \\ 
  F-X-MARX-Level & \textbf{0.85}** & \textbf{0.80}*** & \textbf{0.83}*** & 0.86*** & \textbf{0.86}** & \textbf{0.92}* & \textbf{0.86}* & \textbf{0.87}** & \textbf{0.93} & \textbf{0.96} \\ 
  X & \textbf{0.93} & 0.90** & 0.90** & 0.89*** & \textbf{0.88}** & \textbf{0.92}* & \textbf{0.86}* & \textbf{0.88}** & \textbf{0.86}* & \textbf{0.89}* \\ 
  MARX & \textbf{\underline{0.84}}*** & \textbf{0.79}*** & \textbf{0.83}*** & \textbf{0.83}*** & \textbf{0.88}* & \textbf{0.91}* & \textbf{0.87} & 0.92** & \textbf{0.95} & \textbf{0.97} \\ 
  MAF & 0.96 & 0.85** & 0.91* & 0.88*** & \textbf{\underline{0.84}}** & \textbf{0.93}* & \textbf{0.87}* & 0.91** & \textbf{0.91} & \textbf{0.91} \\ 
  X-MARX & \textbf{0.86}*** & \textbf{0.80}*** & \textbf{0.83}*** & \textbf{0.83}*** & \textbf{0.88}** & \textbf{0.92}* & \textbf{0.85}* & 0.90** & \textbf{0.94} & \textbf{0.95} \\ 
  X-MAF & \textbf{0.93} & 0.87** & 0.89** & 0.87*** & \textbf{0.87}** & \textbf{0.94} & \textbf{0.85}* & \textbf{0.90}** & \textbf{0.88}* & \textbf{0.91}* \\ 
  X-Level & \textbf{0.92} & 0.90* & 0.90** & 0.95 & \textbf{0.87}** & \textbf{0.95} & \textbf{0.87}* & \textbf{0.82}*** & \textbf{0.89} & \textbf{0.93} \\ 
  X-MARX-Level & \textbf{0.86}** & \textbf{0.80}*** & \textbf{0.84}*** & 0.86*** & \textbf{0.88}** & \textbf{0.91}* & \textbf{0.86}* & \textbf{0.87}** & \textbf{0.93} & \textbf{0.96} \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Boosted Trees }} \\
  F & \textbf{0.88}*** & 0.87** & 0.96 & 0.93** & \textbf{0.92} & \textbf{\underline{0.89}}*** & 0.92 & 0.96 & \textbf{0.92} & \textbf{0.89} \\ 
  F-X & \textbf{0.92}* & 0.88** & 0.94 & 0.91*** & \textbf{0.93} & \textbf{0.92}** & 0.95 & 0.95 & \textbf{0.93} & \textbf{0.91}* \\ 
  F-MARX & \textbf{0.87}*** & \textbf{\underline{0.77}}*** & \textbf{0.85}** & 0.86*** & \textbf{0.95} & \textbf{0.96} & 0.97 & 0.99 & \textbf{1.02} & \textbf{0.97} \\ 
  F-MAF & \textbf{0.88}** & 0.86** & 0.92* & 0.97 & \textbf{0.92} & \textbf{0.92}** & 0.91 & 0.95 & \textbf{0.95} & \textbf{0.89}* \\ 
  F-Level & \textbf{0.90}* & 0.89* & 0.99 & 1.16** & 0.98 & \textbf{0.96} & 0.94 & \textbf{0.84}** & \textbf{1.04} & \textbf{0.97} \\ 
  F-X-MARX & \textbf{0.84}*** & 0.84*** & \textbf{0.85}*** & 0.86*** & \textbf{0.92} & \textbf{0.90}** & 0.95 & 0.98 & \textbf{0.99} & \textbf{0.97} \\ 
  F-X-MAF & \textbf{0.91}** & 0.87** & 0.91** & 0.95 & \textbf{0.90} & \textbf{0.92}* & 0.94 & 0.95 & \textbf{0.93} & \textbf{0.89}* \\ 
  F-X-Level & \textbf{0.90}* & 0.91* & 0.91** & 1.00 & \textbf{0.94} & \textbf{0.96} & 0.95 & 0.90 & \textbf{0.98} & \textbf{0.92} \\ 
  F-X-MARX-Level & \textbf{0.85}*** & \textbf{0.83}*** & \textbf{0.87}** & 0.89** & \textbf{0.96} & \textbf{0.94} & 0.98 & 0.91 & \textbf{0.99} & \textbf{0.96} \\ 
  X & \textbf{0.93} & 0.91* & 0.93* & 0.98 & \textbf{0.93} & \textbf{0.94} & 0.94 & 0.94 & \textbf{0.93} & \textbf{0.90}* \\ 
  MARX & \textbf{0.86}** & \textbf{0.81}*** & \textbf{0.86}** & 0.87*** & 0.99 & \textbf{0.95} & 0.96 & 1.02 & \textbf{1.01} & \textbf{0.97} \\ 
  MAF & 1.00 & \textbf{0.83}*** & 0.95 & 0.95 & \textbf{0.93} & \textbf{0.93}* & 0.91 & 0.96 & \textbf{0.97} & \textbf{0.89} \\ 
  X-MARX & \textbf{0.85}*** & \textbf{0.82}*** & \textbf{0.87}*** & 0.89** & \textbf{0.93} & \textbf{0.95} & 0.94 & 0.96 & \textbf{0.99} & \textbf{0.95} \\ 
  X-MAF & 0.95 & 0.91* & 0.93* & 0.97 & \textbf{0.87}* & \textbf{0.93}* & 0.96 & 0.96 & \textbf{0.95} & \textbf{0.91}* \\ 
  X-Level & \textbf{0.90}* & 0.91* & 0.93* & 1.00 & \textbf{0.93} & \textbf{0.97} & 1.01 & \textbf{0.88}* & \textbf{0.92} & \textbf{0.95} \\ 
  X-MARX-Level & \textbf{0.85}*** & \textbf{0.82}*** & \textbf{0.86}** & 0.89** & 0.97 & \textbf{0.91}** & 0.96 & 0.92* & \textbf{0.99} & \textbf{0.97}  
\label{RMSEh_SgrH9}
\end{longtable}
\end{ThreePartTable}
\end{tiny}

\clearpage

\begin{tiny}
\begin{ThreePartTable}
\begin{longtable}{l|cccccccccc}
\caption{Relative RMSE - H=12, SGR} \\ 
\hline
 & INDPRO & EMP & UNRATE & INCOME & CONS & RETAIL & HOUST & M2 & CPI & PPI \\ 
\hline
\endhead
\hline
\endfoot
\hline
\multicolumn{ 1 }{l|}{\textbf{ Benchmarks }} \\
FM-AGR (RMSE) & 0.003 & 0.001 & 0.077 & 0.002 & 0.002 & \textbf{0.003} & 0.019 & 0.002 & \textbf{0.001} & \textbf{0.003} \\ 
  FM-SGR & 1.00 & 0.94 & 1.02 & 1.08** & 1.01 & \textbf{1.01} & 1.07 & 0.98 & \textbf{1.05} & \textbf{0.99} \\ 
  AR & 0.97 & 0.88** & 0.94 & 0.90*** & 1.00 & \textbf{0.98} & 1.15*** & 1.02 & \textbf{1.09} & \textbf{1.03} \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Adaptive Lasso }} \\
  F & \textbf{0.87}** & 0.84*** & \textbf{0.86}*** & 0.89*** & \textbf{0.91}** & \textbf{1.03} & 0.90 & 0.95 & \textbf{1.03} & \textbf{0.98} \\ 
  F-X & \textbf{0.96} & 0.89** & 0.90** & 0.94** & 1.04 & \textbf{1.17} & 0.92 & \textbf{0.89}** & \textbf{0.98} & \textbf{0.98} \\ 
  F-MARX & \textbf{0.90}** & 0.86** & \textbf{0.84}** & 0.90** & 0.96 & \textbf{0.99} & 0.93 & 0.94 & \textbf{1.08} & \textbf{1.02} \\ 
  F-MAF & \textbf{0.92}* & 0.87** & \textbf{0.86}** & 0.91** & \textbf{0.91}** & \textbf{1.01} & 0.91 & 0.93 & \textbf{1.03} & \textbf{0.99} \\ 
  F-Level & \textbf{0.89}** & 0.81*** & 0.88** & 0.97 & \textbf{0.86}** & \textbf{1.00} & 0.98 & 0.96 & 1.33** & 1.06 \\ 
  F-X-MARX & 0.99 & 0.89* & 0.86** & 0.89** & 0.99 & \textbf{0.99} & 0.95 & \textbf{0.87}** & \textbf{1.06} & \textbf{0.96} \\ 
  F-X-MAF & \textbf{0.96} & 0.89* & 0.88** & 0.96* & 0.96 & \textbf{1.11} & 0.91 & \textbf{0.88}** & \textbf{0.99} & \textbf{0.95} \\ 
  F-X-Level & \textbf{0.94}** & 0.88** & 0.90** & 0.95* & 0.96 & \textbf{1.20} & 0.93 & \textbf{0.85}** & \textbf{1.08} & \textbf{0.99} \\ 
  F-X-MARX-Level & 0.98 & 0.87** & 0.87** & 0.91** & 0.95 & \textbf{1.03} & 0.95 & \textbf{0.85}** & \textbf{1.09}* & \textbf{0.97} \\ 
  X & \textbf{0.97} & 0.90* & 0.90** & 0.96* & 1.04 & \textbf{0.99} & 0.92 & \textbf{0.89}** & \textbf{1.03} & \textbf{0.98} \\ 
  MARX & \textbf{0.91}** & 0.87* & \textbf{0.84}*** & 0.89*** & 1.01 & \textbf{1.00} & 0.95 & 0.92 & \textbf{1.08} & 1.08 \\ 
  MAF & \textbf{0.96} & 0.87** & \textbf{0.86}** & 0.94 & 1.05 & \textbf{0.99} & 0.89 & 0.93 & \textbf{1.04} & \textbf{1.00} \\ 
  X-MARX & 1.03 & 0.89* & 0.87** & 0.94* & 0.98 & \textbf{0.99} & 0.96 & \textbf{0.89}** & \textbf{1.00} & \textbf{0.94}* \\ 
  X-MAF & 1.07 & 0.90* & 0.88** & 0.94** & 0.98 & \textbf{1.09} & 0.93 & \textbf{0.88}** & \textbf{1.01} & \textbf{0.95}* \\ 
  X-Level & \textbf{0.95}* & 0.88** & 0.91** & 0.97 & 0.96 & \textbf{1.02} & 0.94 & \textbf{0.85}** & \textbf{1.08} & \textbf{0.99} \\ 
  X-MARX-Level & 1.00 & 0.87** & 0.86** & 0.91** & 0.99 & \textbf{1.00} & 0.96 & \textbf{0.85}** & \textbf{1.09}* & \textbf{0.97} \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Elastic Net }} \\
  F & \textbf{0.88}** & 0.85*** & \textbf{0.86}*** & 0.91** & \textbf{0.91}*** & \textbf{1.03} & 1.06 & 0.95 & \textbf{1.02} & \textbf{0.98} \\ 
  F-X & \textbf{0.96} & 0.90* & 0.88** & 0.95* & \textbf{0.93} & \textbf{0.97} & 0.97 & 0.90* & \textbf{1.01} & \textbf{0.96} \\ 
  F-MARX & \textbf{0.90}** & 0.85** & \textbf{0.83}*** & 0.90** & 0.97 & \textbf{0.99} & 1.06 & 0.94 & \textbf{1.07} & \textbf{1.02} \\ 
  F-MAF & \textbf{0.91}* & 0.87** & \textbf{0.84}*** & 0.91** & \textbf{0.90}** & \textbf{1.00} & 1.12* & 0.93 & \textbf{1.03} & \textbf{1.00} \\ 
  F-Level & \textbf{0.89}* & 0.81*** & \textbf{0.84}** & 0.99 & \textbf{0.86}** & \textbf{0.98} & 1.15 & 0.96 & 1.20** & 1.09* \\ 
  F-X-MARX & 0.98 & 0.88* & \textbf{0.83}*** & 0.92** & 0.97 & \textbf{1.00} & 1.03 & \textbf{0.88}** & \textbf{1.00} & \textbf{0.93}* \\ 
  F-X-MAF & \textbf{0.96} & 0.89* & \textbf{0.86}*** & 0.95** & 0.95 & \textbf{1.20} & 0.97 & \textbf{0.89}** & \textbf{0.98} & \textbf{0.95} \\ 
  F-X-Level & \textbf{0.94}* & 0.87** & 0.88** & 0.96 & \textbf{0.91}* & \textbf{0.96} & 0.96 & \textbf{0.87}* & \textbf{1.08} & \textbf{0.99} \\ 
  F-X-MARX-Level & 0.97 & 0.86** & \textbf{0.82}*** & 0.92** & \textbf{0.91}* & \textbf{0.98} & 1.03 & \textbf{0.85}** & \textbf{1.09}* & \textbf{0.95} \\ 
  X & \textbf{0.97} & 0.90* & 0.88** & 0.95* & 0.95 & \textbf{0.96} & 0.98 & \textbf{0.88}** & \textbf{1.00} & \textbf{0.96} \\ 
  MARX & \textbf{0.90}** & 0.87** & \textbf{0.83}*** & 0.89*** & 0.93* & \textbf{0.99} & 1.09 & 0.92 & \textbf{1.08} & 1.06 \\ 
  MAF & \textbf{0.95} & 0.87** & \textbf{0.84}*** & 0.94 & 0.97 & \textbf{0.98} & 1.21*** & 0.93 & \textbf{1.05} & \textbf{1.00} \\ 
  X-MARX & 1.02 & 0.88* & \textbf{0.83}*** & 0.92** & 0.95 & \textbf{0.98} & 1.05 & \textbf{0.89}** & \textbf{1.00} & \textbf{0.93}* \\ 
  X-MAF & \textbf{0.97} & 0.90* & \textbf{0.86}*** & 0.91** & 0.96 & \textbf{0.96} & 0.99 & \textbf{0.89}* & \textbf{0.99} & \textbf{0.95}* \\ 
  X-Level & \textbf{0.95}* & 0.87** & 0.88** & 0.94* & \textbf{0.92} & \textbf{0.95}* & 0.98 & \textbf{0.86}** & \textbf{1.09}* & \textbf{0.99} \\ 
  X-MARX-Level & 0.98 & 0.86** & \textbf{0.82}*** & 0.93** & 0.97 & \textbf{1.05} & 1.06 & \textbf{0.85}** & \textbf{1.09}* & \textbf{0.96} \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Linear Boosting }} \\
  F & \textbf{0.87}** & 0.87** & \textbf{0.84}*** & 0.91*** & \textbf{0.90}** & \textbf{1.00} & 1.09* & 1.19** & 1.35*** & 1.05 \\ 
  F-X & 0.98 & 0.90** & \textbf{0.86}*** & 0.95** & 1.01 & \textbf{1.01} & 0.99 & 1.03 & 1.19*** & \textbf{1.01} \\ 
  F-MARX & \textbf{0.89}** & 0.91* & \textbf{0.81}*** & 0.92** & \textbf{0.90}*** & \textbf{1.02} & 1.09 & 1.14*** & 1.28*** & 1.06 \\ 
  F-MAF & \textbf{0.91}* & 0.88* & \textbf{0.84}*** & 0.93* & \textbf{0.88}** & \textbf{0.96} & 1.13* & 0.93 & \textbf{1.06} & \textbf{1.00} \\ 
  F-Level & \textbf{0.87}** & \textbf{0.80}*** & \textbf{0.82}*** & 0.96 & \textbf{0.89}*** & \textbf{1.00} & 1.10 & 1.01 & \textbf{1.19}** & 1.05 \\ 
  F-X-MARX & \textbf{0.91}*** & 0.92 & \textbf{0.81}*** & 0.95 & \textbf{0.93}* & \textbf{1.24} & 1.07 & 1.11** & 1.35** & 1.06 \\ 
  F-X-MAF & 1.12 & 0.89* & \textbf{0.84}*** & 0.93** & 0.97 & \textbf{0.98} & 1.01 & 0.90* & \textbf{1.07} & \textbf{1.00} \\ 
  F-X-Level & \textbf{0.92}** & 0.87** & \textbf{0.85}*** & 0.94** & 1.03 & \textbf{0.97} & 1.03 & 0.98 & \textbf{1.10} & \textbf{0.98} \\ 
  F-X-MARX-Level & \textbf{0.90}** & 0.86** & \textbf{\underline{0.80}}*** & 0.93** & 0.95 & \textbf{1.03} & 1.09* & 1.00 & \textbf{1.14}* & 1.05 \\ 
  X & \textbf{0.94}** & 0.94 & \textbf{0.86}*** & 0.98 & 1.04 & \textbf{1.01} & 1.01 & 1.02 & 1.24*** & \textbf{1.02} \\ 
  MARX & \textbf{0.89}** & 0.92 & \textbf{0.82}*** & 0.94* & 0.93* & \textbf{0.98} & 1.15** & 1.11** & 1.38*** & 1.13 \\ 
  MAF & \textbf{0.96} & 0.90 & \textbf{0.86}** & 0.93* & \textbf{0.93} & \textbf{0.94}* & 1.14* & 0.95 & \textbf{1.12}* & \textbf{1.01} \\ 
  X-MARX & \textbf{0.93}** & 0.94 & \textbf{0.81}*** & 0.94** & 0.98 & \textbf{1.11} & 1.14** & 1.10** & 1.26*** & 1.08 \\ 
  X-MAF & \textbf{0.94}* & 0.89* & \textbf{0.86}*** & 0.94** & 1.10* & \textbf{1.00} & 1.00 & \textbf{0.88}** & \textbf{1.09} & 1.04 \\ 
  X-Level & \textbf{0.94}** & 0.88** & \textbf{0.86}*** & 0.96* & 1.00 & \textbf{1.00} & 1.00 & 0.99 & \textbf{1.10} & \textbf{1.00} \\ 
  X-MARX-Level & \textbf{0.89}*** & 0.86** & \textbf{0.82}*** & 1.06 & 1.06 & \textbf{0.96} & 1.11* & 1.01 & \textbf{1.12}* & 1.15 \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Random Forest }} \\
  F & \textbf{0.89}* & 0.84** & \textbf{0.85}** & 0.85*** & \textbf{0.86}** & \textbf{0.91}** & 0.91 & 0.90** & \textbf{\underline{0.87}}** & \textbf{\underline{0.89}}** \\ 
  F-X & \textbf{0.94} & 0.87** & 0.87** & 0.88*** & \textbf{0.84}** & \textbf{0.94} & \textbf{0.87} & \textbf{0.89}** & \textbf{0.88}* & \textbf{0.92}** \\ 
  F-MARX & \textbf{0.88}* & \textbf{0.78}*** & \textbf{0.82}** & \textbf{\underline{0.81}}*** & \textbf{0.82}** & \textbf{0.91}* & \textbf{0.87} & 0.92* & \textbf{0.97} & \textbf{1.01} \\ 
  F-MAF & \textbf{0.96} & 0.81*** & 0.87** & \textbf{0.84}*** & \textbf{\underline{0.80}}** & \textbf{0.91}* & \textbf{0.85}* & 0.92** & \textbf{0.92} & \textbf{0.95} \\ 
  F-Level & \textbf{0.95} & 0.90* & 0.94 & 1.10 & \textbf{0.81}** & \textbf{0.97} & 0.93 & \textbf{\underline{0.81}}** & \textbf{0.97} & 1.05 \\ 
  F-X-MARX & \textbf{0.88}* & \textbf{0.80}*** & \textbf{0.82}** & \textbf{0.81}*** & \textbf{0.84}** & \textbf{0.94} & \textbf{\underline{0.85}}* & 0.91** & \textbf{0.97} & \textbf{0.99} \\ 
  F-X-MAF & \textbf{0.95} & 0.84** & \textbf{0.86}** & 0.85*** & \textbf{0.83}** & \textbf{0.94} & \textbf{0.85}* & \textbf{0.89}** & \textbf{0.90}* & \textbf{0.95} \\ 
  F-X-Level & \textbf{0.92} & 0.87** & 0.88* & 0.92* & \textbf{0.83}** & \textbf{0.95} & \textbf{0.86}* & \textbf{0.83}** & \textbf{0.94} & \textbf{0.98} \\ 
  F-X-MARX-Level & \textbf{0.87}* & \textbf{0.79}*** & \textbf{0.83}** & 0.84*** & \textbf{0.83}** & \textbf{0.93} & 0.88 & \textbf{0.87}** & \textbf{0.98} & \textbf{1.02} \\ 
  X & \textbf{0.94} & 0.87** & 0.88** & 0.88*** & \textbf{0.85}** & \textbf{0.93} & 0.88 & \textbf{0.88}** & \textbf{0.88}** & \textbf{0.92}** \\ 
  MARX & \textbf{\underline{0.87}}** & \textbf{0.78}*** & \textbf{0.82}** & \textbf{0.82}*** & \textbf{0.84}** & \textbf{0.91}* & 0.89 & 0.93* & \textbf{0.99} & \textbf{1.02} \\ 
  MAF & 0.99 & 0.81*** & 0.89* & 0.85*** & \textbf{0.82}** & \textbf{0.94} & \textbf{0.88} & 0.91** & \textbf{0.93} & \textbf{0.95} \\ 
  X-MARX & \textbf{0.88}** & \textbf{0.79}*** & \textbf{0.82}** & \textbf{0.82}*** & \textbf{0.85}** & \textbf{0.92}* & \textbf{0.86}* & 0.91** & \textbf{0.96} & \textbf{0.99} \\ 
  X-MAF & \textbf{0.95} & 0.84** & 0.87** & 0.85*** & \textbf{0.85}** & \textbf{0.94} & \textbf{0.86}* & 0.90** & \textbf{0.90}* & \textbf{0.94}* \\ 
  X-Level & \textbf{0.93} & 0.87** & 0.88* & 0.95 & \textbf{0.84}** & \textbf{0.95} & 0.88 & \textbf{0.82}*** & \textbf{0.94} & \textbf{0.98} \\ 
  X-MARX-Level & \textbf{0.88}* & \textbf{0.79}*** & \textbf{0.83}** & 0.85*** & \textbf{0.85}** & \textbf{0.92} & \textbf{0.87} & \textbf{0.86}** & \textbf{0.98} & \textbf{1.02} \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Boosted Trees }} \\
  F & \textbf{0.90}* & 0.84** & 0.93 & 0.91*** & \textbf{0.89}* & \textbf{0.89}*** & 0.93 & 0.97 & \textbf{0.95} & \textbf{0.92}* \\ 
  F-X & \textbf{0.94} & 0.85** & 0.92* & 0.88*** & \textbf{0.89}* & \textbf{0.91}** & 0.97 & 0.96 & \textbf{0.97} & \textbf{0.94}* \\ 
  F-MARX & \textbf{0.90}* & \textbf{\underline{0.75}}*** & \textbf{0.84}** & 0.85*** & \textbf{0.91} & \textbf{0.95} & 1.01 & 0.99 & \textbf{1.05} & 1.03 \\ 
  F-MAF & \textbf{0.89}* & 0.82*** & 0.88** & 0.94 & \textbf{0.89}* & \textbf{0.91}** & 0.92 & 0.95 & \textbf{0.98} & \textbf{0.91}** \\ 
  F-Level & \textbf{0.93} & 0.88* & 0.94 & 1.16** & 0.96 & \textbf{0.96} & 0.96 & \textbf{0.84}** & \textbf{1.13}** & 1.03 \\ 
  F-X-MARX & \textbf{0.87}** & 0.82** & \textbf{0.85}** & 0.86** & \textbf{0.89} & \textbf{\underline{0.88}}** & 0.97 & 0.98 & \textbf{1.02} & \textbf{1.01} \\ 
  F-X-MAF & \textbf{0.92} & 0.84** & 0.88** & 0.93* & \textbf{0.87}* & \textbf{0.91}** & 0.95 & 0.96 & \textbf{0.96} & \textbf{0.92}** \\ 
  F-X-Level & \textbf{0.91} & 0.87* & 0.89* & 0.99 & \textbf{0.93} & \textbf{0.94} & 0.96 & 0.90* & \textbf{1.03} & \textbf{0.96} \\ 
  F-X-MARX-Level & \textbf{0.87}** & 0.82*** & \textbf{0.85}** & 0.91* & 0.94 & \textbf{0.92}* & 1.01 & 0.92 & \textbf{1.03} & \textbf{1.02} \\ 
  X & \textbf{0.95} & 0.88** & 0.90* & 0.96 & \textbf{0.88}* & \textbf{0.94} & 0.98 & 0.93 & \textbf{0.96} & \textbf{0.92}** \\ 
  MARX & \textbf{0.89}* & \textbf{0.79}*** & \textbf{0.85}** & 0.86*** & 0.94 & \textbf{0.93} & 1.00 & 1.02 & \textbf{1.06} & 1.03 \\ 
  MAF & 1.02 & \textbf{0.79}*** & 0.91* & 0.92 & \textbf{0.91} & \textbf{0.92}* & 0.92 & 0.96 & \textbf{1.01} & \textbf{0.91}* \\ 
  X-MARX & \textbf{0.87}** & 0.81*** & \textbf{0.86}** & 0.88** & \textbf{0.90} & \textbf{0.94} & 0.96 & 0.97 & \textbf{1.03} & \textbf{1.00} \\ 
  X-MAF & \textbf{0.97} & 0.87** & 0.92* & 0.95 & \textbf{0.84}** & \textbf{0.93}* & 0.97 & 0.96 & \textbf{0.97} & \textbf{0.93}** \\ 
  X-Level & \textbf{0.92} & 0.88* & 0.91** & 0.98 & \textbf{0.91} & \textbf{0.95} & 1.03 & \textbf{0.88}* & \textbf{0.96} & \textbf{0.98} \\ 
  X-MARX-Level & \textbf{0.88}** & \textbf{0.80}*** & \textbf{0.85}** & 0.89** & 0.93 & \textbf{0.89}** & 0.97 & 0.92* & \textbf{1.03} & \textbf{1.02}  
\label{RMSEh_SgrH12}
\end{longtable}
\end{ThreePartTable}
\end{tiny}

\clearpage

\begin{tiny}
\begin{ThreePartTable}
\begin{longtable}{l|cccccccccc}
\caption{Relative RMSE - H=24, SGR} \\ 
\hline
 & INDPRO & EMP & UNRATE & INCOME & CONS & RETAIL & HOUST & M2 & CPI & PPI \\ 
\hline
\endhead
\hline
\endfoot
\hline
\multicolumn{ 1 }{l|}{\textbf{ Benchmarks }} \\
FM-AGR (RMSE) & \textbf{0.003} & \textbf{0.001} & \textbf{0.068} & 0.002 & 0.002 & 0.003 & 0.014 & 0.002 & \textbf{0.002} & 0.003 \\ 
  FM-SGR & \textbf{1.06} & \textbf{0.95} & 1.09 & 1.05 & 0.89** & 1.02 & 1.18** & 0.93 & \textbf{1.00} & 0.94 \\ 
  AR & 1.15** & \textbf{0.94} & 1.13* & \textbf{0.96} & 0.97 & 1.05 & 1.48*** & 1.02 & 1.04 & 0.99 \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Adaptive Lasso }} \\
  F & \textbf{1.02} & \textbf{0.93} & \textbf{0.99} & \textbf{0.91}* & \textbf{0.82}*** & 1.06** & 1.01 & 0.95 & \textbf{0.99} & 0.96 \\ 
  F-X & \textbf{1.02} & \textbf{0.94} & 1.01 & \textbf{0.93} & 0.96 & 1.18 & 1.05 & 0.89* & \textbf{0.91} & 0.94 \\ 
  F-MARX & \textbf{1.07} & \textbf{0.95} & 1.03 & \textbf{0.92} & \textbf{0.84}*** & 1.02 & 1.09 & 0.96 & \textbf{0.98} & 1.01 \\ 
  F-MAF & \textbf{1.04} & \textbf{0.96} & 1.00 & \textbf{0.92} & \textbf{0.79}*** & 1.02 & 1.04 & 0.95 & \textbf{0.97} & \textbf{0.92} \\ 
  F-Level & \textbf{1.03} & \textbf{0.90} & 1.02 & 1.07 & \textbf{0.82}** & 1.00 & 1.07 & 1.03 & 1.30* & 1.08 \\ 
  F-X-MARX & \textbf{1.09} & \textbf{0.96} & 1.00 & \textbf{0.97} & 0.88** & 1.00 & 1.10 & 0.88* & \textbf{0.99} & \textbf{0.92} \\ 
  F-X-MAF & \textbf{1.04} & \textbf{0.95} & 1.02 & 1.03 & \textbf{0.84}** & 1.13 & 1.05 & 0.89* & \textbf{0.92} & \textbf{0.90} \\ 
  F-X-Level & \textbf{1.00} & \textbf{0.93} & 1.03 & 0.98 & 0.88** & 1.27* & 1.04 & 0.92 & \textbf{1.03} & 0.95 \\ 
  F-X-MARX-Level & \textbf{1.09} & \textbf{0.94} & 1.01 & \textbf{0.95} & \textbf{0.84}*** & 1.04 & 1.09 & 0.92 & \textbf{1.04} & 0.94 \\ 
  X & \textbf{1.05} & \textbf{0.95} & 1.01 & \textbf{0.96} & 0.93 & 0.99 & 1.05 & 0.89* & \textbf{0.97} & \textbf{0.93} \\ 
  MARX & \textbf{1.10}* & \textbf{0.98} & 1.02 & \textbf{0.92} & 0.89 & 1.03 & 1.12 & 0.95 & \textbf{0.98} & 1.04 \\ 
  MAF & \textbf{1.07} & \textbf{0.95} & \textbf{0.97} & 0.99 & 0.93 & 0.98 & 1.01 & 0.94 & \textbf{0.96} & \textbf{0.93} \\ 
  X-MARX & \textbf{1.14}* & \textbf{0.97} & 1.01 & \textbf{0.95} & 0.86** & 0.98 & 1.12 & 0.89* & \textbf{0.92} & \textbf{0.90} \\ 
  X-MAF & \textbf{1.15} & \textbf{0.96} & 1.01 & \textbf{0.95} & 0.87** & 1.12 & 1.06 & 0.89* & \textbf{0.95} & \textbf{0.91} \\ 
  X-Level & \textbf{1.01} & \textbf{0.93} & 1.03 & 1.00 & 0.90* & 1.08 & 1.05 & 0.92 & \textbf{1.03} & 0.94 \\ 
  X-MARX-Level & \textbf{1.11} & \textbf{0.94} & 1.01 & \textbf{0.95} & 0.87** & 1.00 & 1.11 & 0.91 & \textbf{1.03} & 0.94 \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Elastic Net }} \\
  F & \textbf{\underline{0.99}} & \textbf{0.93} & \textbf{0.99} & \textbf{0.93} & \textbf{0.80}*** & 1.06** & 1.27*** & 0.94 & \textbf{0.99} & 0.94 \\ 
  F-X & \textbf{1.03} & \textbf{0.95} & \textbf{0.99} & \textbf{0.93}* & \textbf{0.85}** & 1.03 & 1.15* & 0.90* & \textbf{0.95} & \textbf{0.93} \\ 
  F-MARX & \textbf{1.09}* & \textbf{0.96} & 1.01 & \textbf{0.93} & \textbf{0.86}** & 1.01 & 1.31*** & 0.96 & \textbf{0.97} & 1.00 \\ 
  F-MAF & \textbf{1.01} & \textbf{0.96} & \textbf{0.97} & \textbf{0.94} & \textbf{0.79}*** & 1.01 & 1.40*** & 0.95 & \textbf{0.96} & 0.95 \\ 
  F-Level & \textbf{1.04} & \textbf{0.91} & 1.01 & 1.10 & \textbf{0.78}*** & 0.98 & 1.50*** & 1.04 & 1.18 & 1.11 \\ 
  F-X-MARX & \textbf{1.09} & \textbf{0.95} & \textbf{0.98} & \textbf{0.93} & 0.88** & 1.01 & 1.25*** & 0.88* & \textbf{0.93} & \textbf{0.90} \\ 
  F-X-MAF & \textbf{1.04} & \textbf{0.95} & \textbf{1.00} & \textbf{0.94} & \textbf{0.85}** & 1.26 & 1.13* & 0.90* & \textbf{0.92} & \textbf{0.91} \\ 
  F-X-Level & \textbf{1.01} & \textbf{0.93} & \textbf{1.00} & 0.97 & \textbf{0.83}** & 1.01 & 1.13* & 0.94 & \textbf{1.04} & 0.94 \\ 
  F-X-MARX-Level & \textbf{1.08} & \textbf{0.94} & \textbf{0.97} & \textbf{0.95} & \textbf{0.83}** & 0.98 & 1.26*** & 0.92 & 1.05 & \textbf{0.92} \\ 
  X & \textbf{1.04} & \textbf{0.95} & \textbf{0.99} & \textbf{0.94} & 0.88** & 1.03 & 1.15* & 0.89* & \textbf{0.94} & \textbf{0.92} \\ 
  MARX & \textbf{1.10}* & \textbf{0.97} & 1.02 & \textbf{0.92} & \textbf{0.82}*** & 1.02 & 1.37*** & 0.95 & \textbf{0.97} & 1.05 \\ 
  MAF & \textbf{1.05} & \textbf{0.95} & \textbf{0.95} & 0.99 & \textbf{0.84}** & 0.97 & 1.55*** & 0.95 & \textbf{0.96} & 0.94 \\ 
  X-MARX & \textbf{1.13} & \textbf{0.96} & \textbf{0.97} & \textbf{0.94} & \textbf{0.84}** & 0.98 & 1.28*** & 0.89* & \textbf{0.93} & \textbf{0.89} \\ 
  X-MAF & \textbf{1.05} & \textbf{0.95} & \textbf{1.00} & \textbf{0.94} & 0.88** & 0.96 & 1.16** & 0.90* & \textbf{0.92} & \textbf{0.91} \\ 
  X-Level & \textbf{1.01} & \textbf{0.93} & 1.00 & 1.00 & \textbf{0.85}** & 0.94** & 1.15* & 0.93 & 1.05 & 0.95 \\ 
  X-MARX-Level & \textbf{1.08} & \textbf{0.94} & \textbf{0.97} & \textbf{0.95} & \textbf{0.86}*** & 1.07 & 1.29*** & 0.92 & 1.04 & \textbf{0.92} \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Linear Boosting }} \\
  F & \textbf{1.01} & \textbf{0.95} & \textbf{0.99} & \textbf{0.91}* & \textbf{0.80}*** & 1.01 & 1.36*** & 1.16*** & 1.34** & 1.02 \\ 
  F-X & \textbf{1.06} & \textbf{0.93} & \textbf{0.97} & \textbf{0.93}* & 0.92 & 1.03 & 1.19*** & 1.04 & 1.15 & 0.98 \\ 
  F-MARX & \textbf{1.10}* & \textbf{0.95} & 1.00 & \textbf{0.94} & \textbf{0.80}*** & 1.06 & 1.36*** & 1.16*** & 1.19* & 1.06 \\ 
  F-MAF & \textbf{1.03} & \textbf{0.97} & \textbf{1.00} & \textbf{0.94} & \textbf{0.79}*** & 0.94* & 1.41*** & 0.97 & \textbf{1.00} & 0.95 \\ 
  F-Level & \textbf{1.02} & \textbf{0.90} & \textbf{0.98} & 1.03 & \textbf{0.81}*** & 1.01 & 1.35*** & 1.09 & 1.22 & 1.05 \\ 
  F-X-MARX & \textbf{1.05} & \textbf{0.94} & \textbf{0.97} & \textbf{0.95} & \textbf{0.83}** & 1.27 & 1.32*** & 1.11*** & 1.25* & 1.04 \\ 
  F-X-MAF & 1.23 & \textbf{0.93} & \textbf{0.96} & \textbf{0.94}* & \textbf{0.86}** & 0.97 & 1.25*** & 0.93 & \textbf{1.04} & 0.98 \\ 
  F-X-Level & \textbf{1.01} & \textbf{0.92} & \textbf{0.98} & \textbf{0.95} & 0.94 & 0.95** & 1.28*** & 1.05 & 1.10 & 0.97 \\ 
  F-X-MARX-Level & \textbf{1.04} & \textbf{0.92} & \textbf{0.97} & \textbf{0.95} & \textbf{0.85}** & 1.03 & 1.34*** & 1.06 & 1.07 & 1.04 \\ 
  X & \textbf{1.01} & \textbf{0.93} & \textbf{0.95} & 0.97 & 0.94 & 0.98 & 1.22*** & 1.04 & 1.20* & 1.00 \\ 
  MARX & \textbf{1.13}** & \textbf{0.95} & 1.00 & 0.97 & \textbf{0.85}*** & 0.98 & 1.47*** & 1.12*** & 1.27* & 1.14 \\ 
  MAF & \textbf{1.06} & \textbf{0.97} & \textbf{0.98} & 0.97 & \textbf{0.80}*** & \textbf{0.92}** & 1.43*** & 0.98 & 1.06 & 0.95 \\ 
  X-MARX & \textbf{1.07}* & \textbf{0.94} & \textbf{0.95} & \textbf{0.94} & 0.88** & 1.12 & 1.44*** & 1.11*** & 1.16 & 1.06 \\ 
  X-MAF & \textbf{1.02} & \textbf{0.93} & \textbf{0.95} & 0.98 & 0.98 & 0.97 & 1.21*** & 0.91* & 1.06 & 0.99 \\ 
  X-Level & \textbf{1.00} & \textbf{0.89}* & \textbf{\underline{0.94}} & \textbf{0.95} & 0.95 & 0.97 & 1.21** & 1.07 & 1.12 & 0.97 \\ 
  X-MARX-Level & \textbf{1.06} & \textbf{0.91}* & \textbf{0.96} & 1.09 & 0.95 & 0.95* & 1.38*** & 1.08 & 1.06 & 1.14 \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Random Forest }} \\
  F & \textbf{1.03} & \textbf{0.90} & 1.03 & \textbf{0.89}* & \textbf{0.78}*** & \textbf{0.91}* & 1.00 & 0.86** & \textbf{0.81}* & \textbf{\underline{0.81}}** \\ 
  F-X & \textbf{1.05} & \textbf{0.91} & 1.03 & \textbf{0.93} & \textbf{0.74}*** & 0.95 & 0.95 & \textbf{0.86}** & \textbf{0.80}* & \textbf{0.86}* \\ 
  F-MARX & \textbf{1.10} & \textbf{0.89}* & 1.07 & \textbf{0.91} & \textbf{0.75}*** & 0.96 & 1.08 & 0.89* & \textbf{0.88} & 0.97 \\ 
  F-MAF & \textbf{1.12} & \textbf{0.88}* & 1.06 & \textbf{0.93} & \textbf{\underline{0.73}}*** & \textbf{0.92} & \textbf{0.94} & \textbf{0.86}** & \textbf{0.84} & \textbf{0.89} \\ 
  F-Level & 1.16 & \textbf{0.96} & 1.17* & 1.23** & \textbf{0.77}** & 1.02 & 1.10 & \textbf{\underline{0.78}}*** & \textbf{0.93} & 1.02 \\ 
  F-X-MARX & \textbf{1.07} & \textbf{0.89}* & 1.04 & \textbf{\underline{0.89}}* & \textbf{0.75}*** & 0.95 & 1.01 & 0.89* & \textbf{0.87} & 0.94 \\ 
  F-X-MAF & \textbf{1.08} & \textbf{0.90} & 1.03 & \textbf{0.92} & \textbf{0.73}*** & 0.95 & \textbf{\underline{0.93}} & \textbf{0.85}** & \textbf{0.82}* & \textbf{0.89} \\ 
  F-X-Level & \textbf{1.06} & \textbf{0.92} & 1.05 & 1.00 & \textbf{0.74}*** & 0.96 & 0.96 & \textbf{0.81}** & \textbf{0.88} & 0.95 \\ 
  F-X-MARX-Level & \textbf{1.07} & \textbf{0.89}* & 1.06 & \textbf{0.92} & \textbf{0.74}*** & 0.94 & 1.03 & 0.87** & \textbf{0.91} & 0.99 \\ 
  X & \textbf{1.03} & \textbf{0.91} & 1.02 & \textbf{0.94} & \textbf{0.75}*** & \textbf{0.93} & 0.96 & \textbf{0.85}*** & \textbf{\underline{0.80}}* & \textbf{0.85}* \\ 
  MARX & \textbf{1.10} & \textbf{0.88}* & 1.08 & \textbf{0.92} & \textbf{0.77}*** & 0.96 & 1.11 & 0.90* & \textbf{0.90} & 0.98 \\ 
  MAF & \textbf{1.14} & \textbf{0.87}** & 1.07 & \textbf{0.95} & \textbf{0.73}*** & 0.95 & 0.97 & \textbf{0.84}** & \textbf{0.84} & \textbf{0.89} \\ 
  X-MARX & \textbf{1.05} & \textbf{0.89}* & 1.05 & \textbf{0.89}* & \textbf{0.76}*** & 0.94 & 1.02 & 0.88** & \textbf{0.87} & 0.94 \\ 
  X-MAF & \textbf{1.07} & \textbf{0.90}* & 1.03 & \textbf{0.92} & \textbf{0.74}*** & 0.94 & \textbf{0.94} & \textbf{0.85}** & \textbf{0.82}* & \textbf{0.88} \\ 
  X-Level & \textbf{1.07} & \textbf{0.91} & 1.04 & 1.02 & \textbf{0.75}*** & 0.97 & 1.00 & \textbf{0.81}** & \textbf{0.88} & 0.95 \\ 
  X-MARX-Level & \textbf{1.08} & \textbf{0.89}* & 1.06 & \textbf{0.93} & \textbf{0.76}*** & 0.94 & 1.03 & 0.86** & \textbf{0.91} & 1.00 \\ 
\hline
\multicolumn{ 1 }{l|}{\textbf{ Boosted Trees }} \\
  F & \textbf{1.03} & \textbf{0.89} & 1.07 & \textbf{0.90}* & \textbf{0.78}*** & \textbf{\underline{0.85}}** & 1.00 & 0.94 & \textbf{0.92} & \textbf{0.87} \\ 
  F-X & \textbf{1.06} & \textbf{0.90} & 1.02 & \textbf{0.92} & \textbf{0.77}*** & \textbf{0.87}** & 1.06 & 0.95 & \textbf{0.89} & \textbf{0.88} \\ 
  F-MARX & \textbf{1.09} & \textbf{0.86}** & 1.04 & \textbf{0.91} & \textbf{0.83}** & 0.95 & 1.13 & 0.97 & \textbf{0.96} & 0.98 \\ 
  F-MAF & \textbf{1.00} & \textbf{0.86}** & 1.01 & 1.02 & \textbf{0.78}** & \textbf{0.90}* & 1.03 & 0.91 & \textbf{0.89} & \textbf{0.86}* \\ 
  F-Level & \textbf{1.11} & \textbf{0.97} & 1.07 & 1.25** & 0.88 & 0.95 & 1.00 & \textbf{0.82}** & 1.06 & 0.97 \\ 
  F-X-MARX & \textbf{1.09} & \textbf{0.92} & 1.01 & 0.97 & \textbf{0.79}** & \textbf{0.87}* & 1.10 & 0.95 & \textbf{0.92} & 0.94 \\ 
  F-X-MAF & \textbf{1.04} & \textbf{0.89}* & 1.03 & 1.00 & \textbf{0.78}** & \textbf{0.87}** & 0.99 & 0.93 & \textbf{0.89} & \textbf{0.86} \\ 
  F-X-Level & \textbf{1.00} & \textbf{0.92} & 1.03 & 1.04 & \textbf{0.84}** & 0.93 & 1.02 & 0.91 & \textbf{0.95} & \textbf{0.88} \\ 
  F-X-MARX-Level & \textbf{1.05} & \textbf{0.91} & 1.04 & 1.02 & \textbf{0.82}** & 0.94 & 1.11 & 0.91 & \textbf{0.95} & 1.01 \\ 
  X & \textbf{1.08} & \textbf{0.91} & \textbf{0.99} & 1.02 & \textbf{0.78}** & \textbf{0.90} & 1.03 & 0.92* & \textbf{0.89} & \textbf{0.86}* \\ 
  MARX & \textbf{1.10} & \textbf{0.91} & 1.07 & \textbf{0.96} & \textbf{0.83}** & 0.96 & 1.13 & 0.99 & \textbf{0.97} & 0.99 \\ 
  MAF & 1.16 & \textbf{\underline{0.85}}** & 1.07 & 1.04 & \textbf{0.79}** & \textbf{0.91} & 1.01 & 0.91 & \textbf{0.91} & \textbf{0.82}* \\ 
  X-MARX & \textbf{1.03} & \textbf{0.89}* & 1.04 & 0.97 & \textbf{0.81}** & \textbf{0.90} & 1.05 & 0.95 & \textbf{0.94} & 0.95 \\ 
  X-MAF & \textbf{1.08} & \textbf{0.89}* & 1.04 & 1.03 & \textbf{0.75}*** & \textbf{0.89}* & 1.03 & 0.93 & \textbf{0.89} & \textbf{0.88} \\ 
  X-Level & \textbf{1.06} & \textbf{0.91} & 1.02 & 1.04 & \textbf{0.80}** & \textbf{0.93} & 1.12 & 0.90 & \textbf{0.88} & \textbf{0.93} \\ 
  X-MARX-Level & \textbf{1.07} & \textbf{0.90} & 1.04 & 0.97 & \textbf{0.83}** & \textbf{0.90} & 1.05 & 0.91 & \textbf{0.97} & 0.99  
\label{RMSEh_SgrH24}
\end{longtable}
